Assignment of Framework Types to the Zeolite Crystals in the Inorganic Crystal Structure Database

In this work the framework type was assigned to 1370 zeolite crystals included in the Inorganic Crystal Structure Database.

==> (inline-0) <==
\begin{longtable}{|p{1.2cm}|p{5cm}|p{7cm}|p{1cm}|}

\caption{Framework Type Codes of Zeolite Crystals in the ICSD} \label{grid_mlmmh} \\

\hline 
\multicolumn{1}{|p{1.2cm}|}{\textbf{Framework Type Code}} & \multicolumn{1}{p{5cm}|}{\textbf{Chemical Name}} & \multicolumn{1}{p{7cm}|}{\textbf{Chemical Formula}} & \multicolumn{1}{p{1cm}|}{\textbf{ICSD Code}} \\ \hline
\endfirsthead

\multicolumn{4}{l}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{p{1.2cm}|}{\textbf{Framework Type Code}} &
\multicolumn{1}{p{5cm}|}{\textbf{Chemical Name}} &
\multicolumn{1}{p{7cm}|}{\textbf{Chemical Formula}} &
\multicolumn{1}{|p{1cm}|}{\textbf{ICSD Code}} \\ \hline
\endhead

\hline \multicolumn{4}{|l|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

ABW & Lithium Tecto-alumosilicate Hydrate & Li0.91(Al0.91Si1.09O4) (H2O)0.98 & 6269  \\
ABW & Thallium Tecto-alumosilicate (1.1/1) & Tl1.1(AlSiO4) & 66153  \\
ABW & Lithium Tecto-alumogermanate Hydrate & Li(AlGeO4) (H2O) & 91662  \\
ABW & Ammonium Zincoarsenate(V) & (NH4)(ZnAsO4) & 93115  \\
ABW & Lithium Tecto-alumosilicate & Li(AlSiO4) & 97909  \\
ABW & Lithium Tecto-alumosilicate & Li(AlSiO4) & 97910  \\
ABW & Lithium Tecto-alumosilicate Dideuteriooxide & Li(AlSiO4)(D2O) & 60892  \\
ABW & Lithium Tecto-alumosilicate Hydrate & Li(AlSiO4) (H2O) & 68257  \\
ABW & Lithium Tecto-alumosilicate Dideuteriooxide & LiAlSiO4(D2O) & 60890  \\
ABW & Lithium Tecto-alumosilicate Dideuteriumoxide & LiAlSiO4(D2O) & 40128  \\
ABW & Lithium Galloalumosilicate Hydrate & Li2(AlGaSi2O8) (H2O)2 & 68101  \\
ABW & Lithium Tecto-alumosilicate Hydrate & Li(AlSiO4) (H2O) & 89954  \\
ABW & Lithium Tecto-alumosilicate Hydrate & Li(AlSiO4) (H2O) & 40941  \\
AEN & Aluminium Phosphate(V)-53 & Al(PO4) & 91679  \\
AFI & Aluminium Phosphate(V)-5 & Al(PO4) & 91671  \\
AFI & Aluminium Phosphate(V)-5 & Al(PO4) & 91672  \\
AFI & Aluminium Phosphate(V)-5 & Al(PO4) & 91673  \\
AFI & Aluminium Phosphate(V)-5 & Al(PO4) & 91674  \\
AFI & Silicon Oxide (1/2.3) & SiO2.267 & 69667  \\
AFX & Sodium Hydrogen Tecto-alumosilicate & Na3.06H4.14(Al7.2Si40.8O96) & 66844  \\
ANA & Calcium Tecto-dialumotetrasilicate Dihydrate & Ca(Al2Si4O12) (H2O)2 & 54152  \\
ANA & Calcium Sodium Tecto-alumosilicate Hydrate & Ca7.19Na1.13(Si32.72Al15.28O96) (H2O)16 & 100553  \\
ANA & Calcium Tecto-dialumotetrasilicate Hydrate (0.96/1/1.82) & Ca0.959(Al2Si4O12) (H2O)1.82 & 98197  \\
ANA & Calcium Sodium Tecto-dialumotetrasilicate Hydrate (0.93/0.06/1/2) & Ca0.928Na0.06(Al2Si4O12) (H2O)2 & 98198  \\
ANA & Calcium Sodium Tecto-dialumotetrasilicate Hydrate (0.92/0.08/1/2) & Ca0.922Na0.08(Al2Si4O12) (H2O)2 & 98199  \\
ANA & Calcium Tecto-dialumotetrasilicate Hydrate (0.95/1/0.62) & Ca0.946(Al2Si4O12) (H2O)0.62 & 98200  \\
ANA & Calcium Tecto-dialumotetrasilicate (0.96/1) & Ca0.958(Al2Si4O12) & 98201  \\
ANA & Caesium Sodium Tecto-gallosilicate & Cs6.81Na7.10(Ga13.92Si34.09O96) & 69666  \\
ANA & Caesium Sodium Tecto-gallosilicate Hydrate & Cs5.96Na7.92(Ga13.87Si34.13O96) (H2O)10.05 & 69663  \\
ANA & Caesium Sodium Tecto-gallosilicate & Cs5.96Na7.92(Ga13.87Si34.13O96) & 69664  \\
ANA & Caesium Sodium Tecto-gallosilicate Hydrate & Cs6.81Na7.10(Ga13.92Si34.09O96) (H2O)9.2 & 69665  \\
ANA & Caesium Tecto-alumosilicate-Ht & Cs(AlSiO4) & 80612  \\
ANA & Ammonium Aquazinc Tris(zincoarsenate(V)) & (NH4)(Zn (H2O))(ZnAsO4)3 & 93116  \\
ANA & Ammonium Zinc Boron Phosphorus(V) Oxide (16/16/8/24/96) & (NH4)16(Zn16B8P24O96) & 153259  \\
ANA & Ammonium Zinc Cobalt Boron Phosphorus(V) Oxide (16/13.4/2.6/8/24/96) & (NH4)16(Zn13.4Co2.6B8P24O96) & 153260  \\
ANA & Sodium Tecto-gallodisilicate Hydrate & Na(GaSi2O6) (H2O) & 40643  \\
ANA & Sodium Tecto-gallodisilicate Hydrate & Na(GaSi2O6) (H2O) & 40644  \\
ANA & Ammonium Gallodigermanate & (NH4)(GaGe2O6) & 86687  \\
ANA & Caesium Gallodigermanate & Cs(GaGe2O6) & 86688  \\
AST & Silicon Oxide-Quinuclidine-Hydrofluoric Acid (20/0.9/0.9) & (SiO2)20(C7H13N)0.9(HF)0.9 & 57128  \\
AST & Germanium Oxide Fluoride (10/20/1)-Dimethyldiethylammonium (1/1) & (Ge10O20F)(N(CH3)2(C2H5)2) & 98516  \\
ATO & Hydrogen Tecto-alumophosphosilicate -Dipropylamine (1/1.23) & H1.1(Al8.86P8.33Si0.67O36)((C3H7)NH(C3H7))1.23 & 74568  \\
ATS & Silicon Oxide Fluoride (24/48/1.28) & Si24O48F1.28 & 171499  \\
AWO & Dimethylammonium Tecto-dodecaoxohydroxotrigallotriphosphate(V) & ((H3C)2NH2)(Ga3P3O12(OH)) & 77717  \\
BEA & Calcium Magnesium Tecto-alumosilicate Hydrate & Ca4.84Mg0.64(Al10.96Si53.04O128) (H2O)33.36 & 97106  \\
BEA & Silicon Oxide (64/128)-Polytype A & Si64O128 & 153253  \\
BEC & Silicon Oxide (32/64) & (SiO2)32 & 93108  \\
BIK & Dilithium Tecto-dialumtetrasilicate Dihydrate & Li2(Al2Si4O12) (H2O)2 & 97700  \\
BIK & Dilithium Tecto-dialumotetrasilicate Dihydrate & Li2(Al2Si4O12) (H2O)2 & 97701  \\
BIK & Dilithium Tecto-dialumotetrasilicate Dihydrate & Li2(Al2Si4O12) (H2O)2 & 97702  \\
BIK & Dilithium Tecto-dialumotetrasilicate Dihydrate & Li2(Al2Si4O12) (H2O)2 & 98842  \\
BIK & Dilithium Tecto-dialumotetrasilicate 1.43-hydrate & Li2(Al2Si4O12) (H2O)1.43 & 98843  \\
BIK & Dilithium Tecto-dialumotetrasilicate 0.77-hydrate & Li2(Al2Si4O12) (H2O)0.77 & 98844  \\
BIK & Dilithium Tecto-dialumotetrasilicate & Li2(Al2Si4O12) & 98845  \\
BIK & Lithium Tecto-alumodisilicate Hydrate & Li(AlSi2O6) (H2O) & 29551  \\
BIK & Lithium Tecto-alumosilicate Hydrate & Li1.86(Al2Si3.89O12) (H2O)2 & 68586  \\
BIK & Lithium Aluminium Tecto-silicate Hydrate & Li1.86Al2(Si3.95O12) (H2O)2 & 68587  \\
BIK & Dilithium Tecto-dialumotetrasilicate Dihydrate & Li2(Al2Si4O12) (H2O)2 & 88917  \\
BIK & Lithium Tectoalumodisilicate Hydrate & Li(AlSi2O6)H2O & 6250  \\
BIK & Caesium Tecto-alumosilicate & Cs0.35(Al0.35Si2.65O6) & 30812  \\
BOG & Silicon Oxide Hydrate (96/192/137) & Si96O192 (H2O)137.04 & 69120  \\
BOG & Calcium Tecto-alumosilicate Hydrate & (Ca9.68 (H2O)41.25)(Al19.36Si76.64O192) & 55231  \\
BOG & Calcium Tecto-alumosilicate Hydrate & (Ca5.36 (H2O)10.48)(Al16.8Si79.2O192) & 55232  \\
BOG & Calcium Tecto-alumosilicate & Ca7.77(Al16.96Si79.04O192) & 55233  \\
BOG & Calcium Tecto-alumosilicate & Ca7.69(Al17.12Si78.88O192) & 55234  \\
BOG & Calcium Tecto-alumosilicate Hydrate & (Ca5.4 (H2O)11.52)(Al17.12Si78.88O192) & 55235  \\
BOG & Calcium Tecto-alumosilicate Hydrate & (Ca9.84 (H2O)31.19)(Al19.68Si76.32O192) & 55236  \\
BPH & Ammonium Tecto-dialumodisilicate Hydrate (2/1/2.9) & (NH4)2(Al2Si2O8) (H2O)2.86 & 66152  \\
BRE & Strontium Tecto-alumosilicate Hydrate & Sr(Al1.98Si6.02O16) (H2O)4.9 & 15885  \\
BRE & Barium Potassium Strontium Tecto-alumosilicate Hydrate & Ba0.5K0.02Sr1.48Al4Si12O32 (H2O)10 & 1136  \\
BRE & Strontium Barium Tecto-alumosilicate Hydrate & Sr.95Ba.05Al2Si6O16 (H2O)5 & 48183  \\
BRE & Dibarium Tecto-tetraalumododecasilicate 9.76-hydrate & Ba2(Al4Si12O32) (H2O)9.76 & 41276  \\
BRE & Strontium Barium Tecto-dialumohexasilicate Hydrate (0.67/0.33/1/4.56) & (Sr0.67Ba0.33)(Al2Si6O16) (H2O)4.558 & 88923  \\
BRE & Barium Strontium Tecto-tetraalumododecasilicate Hydrate (0.51/1.49/1/3.12) & (Ba0.51Sr1.49)(Al4Si12O32) (H2O)3.12 & 91697  \\
BRE & Barium Strontium Tecto-tetraalumododecasilicate Hydrate (0.51/1.49/1/2.13) & (Ba0.51Sr1.49)(Al4Si12O32) (H2O)2.13 & 91698  \\
BRE & Strontium Barium Tecto-dialumohexasilicate Hydrate (0.67/0.33/1/1.04) & (Sr0.67Ba0.33)(Al2Si6O16) (H2O)1.036 & 88926  \\
BRE & Strontium Barium Tecto-dialumohexasilicate Hydrate (0.67/0.33/1/2.84) & (Sr0.67Ba0.33)(Al2Si6O16) (H2O)2.84 & 88924  \\
BRE & Strontium Barium Tecto-dialumohexasilicate Hydrate (0.67/0.33/1/2.15) & (Sr0.67Ba0.33)(Al2Si6O16) (H2O)2.146 & 88925  \\
BRE & Barium Strontium Tecto-tetraalumododecasilicate Hydrate (0.51/1.49/1/9.55) & (Ba0.51Sr1.49)(Al4Si12O32) (H2O)9.554 & 91695  \\
BRE & Barium Strontium Tecto-tetraalumododecasilicate Hydrate (0.51/1.49/1/8.73) & (Ba0.51Sr1.49)(Al4Si12O32) (H2O)8.73 & 91696  \\
CAN & Lithium Caesium Tecto-hexaalumohexasilicate Hydrate (4.6/1.5/1/5.6) & Li4.56Cs1.5(Al6Si6O24) (H2O)5.58 & 66156  \\
CAS & Tetracaesium Tetraalumoicosasilicate & Cs4(Al4Si20O48) & 95484  \\
CDO & Silicon Dioxide & SiO2 & 55948  \\
CFI & Silicon Oxide (32/64) & Si32O64 & 84260  \\
CHA & Calcium Tecto-alumosilicate Hydrate & Ca1.95(Al3.9Si8.1O24) (H2O)13 & 18197  \\
CHA & Calcium Tecto-alumosilicate & Ca2.02(Al3.9Si8.1O24) & 23913  \\
CHA & Calcium Tecto-dialumodisilicate Chloride & Ca(Al2Si2O8)Cl2 & 34172  \\
CHA & Hydrogen Calcium Tecto-alumosilicate & H3.24Ca0.18(Al3.60Si8.40O24) & 34298  \\
CHA & Potassium Tecto-alumosilicate Hydrate & K4.16(Al3.8Si8.2O24) (H2O)7.23 & 33249  \\
CHA & Dicalcium Tecto-tetraalumooctasilicate Tridecahydrate & Ca2Al4Si8O24 (H2O)13 & 34654  \\
CHA & Calcium Tecto-alumosilicate Hydrate & Ca1.76(Al3.7Si8.3O24) (H2O)7.6 & 39704  \\
CHA & Silicon Oxide & SiO2 & 85586  \\
CHA & Calcium Tecto-alumosilicate -Carbon Oxide(1/1.83) & (Ca1.97Al3.8Si8.2O24)(CO)1.83 & 100105  \\
CHA & Silver Alumosilicate & Ag3.38Al3.7Si8.3O24 & 201589  \\
CHA & Sodium Calcium Tecto-alumosilicate Hydrate & Na0.15Ca0.9(Al1.95Si4.05O12) (H2O)6 & 29070  \\
CHA & Calcium Tecto-dialumotetrasilicate Trichloride & Ca((Al2Si4)O12)(Cl3) & 34173  \\
CHA & Calcium Tecto-dialumotetrasilicate Trichloride & Ca((Al2Si4)O12)(Cl3) & 34174  \\
CHA & Hydrogen Calcium Tecto-alumosilicate & H3.1Ca0.25(Al3.60Si8.40O24) & 34297  \\
CHA & Calcium Lithium Tecto-alumosilicate Hydrate & Ca0.19Li3.3(Al3.7Si8.3O24) (H2O)7.7 & 39778  \\
CHA & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & (Ca1.39Na.27K.21)(Si8.844Al3.156O24) (H2O)12.95 & 31261  \\
CHA & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & (Ca1.39Na.27K.21)(Si8.82Al3.17)O24 (H2O)12.95 & 31262  \\
CHA & Sodium Calcium Potassium Strontium Barium Magnesium Iron Tecto-alumosilicate Hydrate & (Na1.45Ca1.03K0.38Sr0.07Ba0.02Mg0.01Fe0.01)(Si7.9Al4.1O24) (H2O)12.57 & 31263  \\
CHA & Dicalcium Tecto-tetraalumooctasilicate Tridecahydrate & Ca2Al4Si8O24 (H2O)13 & 34655  \\
CHA & Calcium Sodium Tecto-trialumotrisilicate Hexahydrate & CaNa(Al3Si3O12) (H2O)6 & 36323  \\
CHA & Silver Tecto-alumosilicate Hydrate & Ag3.7(Al3.8Si8.2O24) (H2O)5.4 & 33250  \\
CHA & Calcium Tecto-alumosilicate & Ca1.78(Al3.7Si8.3O24) & 39705  \\
CHA & Calcium Strontium Tecto-alumosilicate Hydrate & Ca1.36Sr0.3(Al3.8Si8.3O24) (H2O)7.68 & 32553  \\
CHA & Calcium Tecto-alumodisilicate Chloride & Ca1.5((Al2Si4)O12)Cl & 35320  \\
CHA & Caesium Calcium Tecto-alumosilicate Hydrate & Cs2.96Ca0.46Al3.6Si8.4O24 (H2O)5.04 & 62692  \\
CHA & Caesium Calcium Tecto-alumosilicate & Cs2.98Ca0.43Al3.6Si8.4O24 & 62693  \\
CHA & Calcium Alumosilicate Carbon Oxide & Ca1.979Al3.8Si8.2O24(CO)1.828 & 64693  \\
CHA & Manganese Tecto-alumosilicate Hydrate & Mn1.98Al3.72Si8.28O33.66H19.32 & 62599  \\
CHA & Manganese Tecto-alumosilicate & Mn1.9Al3.8Si8.3O24 & 62600  \\
CHA & Potassium Tecto-alumosilicate Hydrate & K0.87(Al1.54Si4.46O12) (H2O)4.82 & 63528  \\
CHA & Potassium Tecto-alumosilicate & K0.815(Al1.54Si4.46O12) & 63529  \\
CHA & Deuterium Tecto-alumosilicate & D2.934((Si33.92Al2.08)O72) & 84255  \\
CHA & Sodium Tecto-alumosilicate & Na15.2Al15.2Si32.8O96 & 100146  \\
CHA & Copper Potassium Tecto-alumosilicate & Cu1.82K0.2(Al3.9Si8.1O24) & 100224  \\
CHA & Copper Potassium Alumosilicate Hydrate & Cu0.918K0.2(Al3.9Si8.1O24) (H2O)16.86 & 100225  \\
CHA & Ammonium Calcium Tecto-alumosilicate Hydrate & (NH4)3.24Ca0.25Al3.60Si8.40O24 (H2O)1.26 & 201125  \\
CHA & Ammonium Calcium Alumosilicate Hydrate & (NH4)3.24Ca0.18Al3.60Si8.40O24 (H2O)12.84 & 201126  \\
CHA & Barium Tecto-alumosilicate Hydrate & Ba1.4(Al3.72Si8.28O24) (H2O)7.4 & 201458  \\
CHA & Cadmium Tecto-alumosilicate Hydrate & Cd1.68(Si8.28Al3.72O24) (H2O)10.56 & 201459  \\
CHA & Cobalt Tecto-alumosilicate Hydrate & Co1.9(Al4Si8O24) (H2O)5.8 & 201593  \\
CHA & Cobalt Sodium Tectotetraalumooctasilicate (1.67/0.21/1) & Co1.67Na0.21(Al4Si8O24) & 201594  \\
CHA & Sodium Potassium Tecto-alumosilicate Hydrate & Na0.44K3.02(Al3.6Si8.4O24) (H2O)10.02 & 201465  \\
CHA & Calcium Tecto-alumosilicate & Ca1.979(Al3.8Si8.2O24) & 100104  \\
CHA & Sodium Tecto-alumosilicate & Na15.56Al15.2Si32.8O96 & 100382  \\
CHA & Calcium Tecto-alumosilicate & Ca1.979(Al3.8Si8.2O24) & 100386  \\
CHA & Potassium Magnesium Calcium Strontium Tecto-alumosilicate Hydrate & K0.17Mg0.4Ca1.6Sr0.34(Al3.84Si8.16O24) (H2O)15.04 & 201463  \\
CHA & Sodium Tecto-alumosilicate Hydrate & Na3.16(Al3.72Si8.28O24) (H2O)9.68 & 201464  \\
CHA & Calcium Tecto-alumosilicate Hydrate & Ca1.76(Al3.6Si8.4O24) (H2O)9.87 & 201466  \\
CHA & Strontium Tecto-alumosilicate Hydrate & Sr2.03(Al3.6Si8.4O24) (H2O)10.4 & 201467  \\
CHA & Calcium Tecto-alumosilicate Hydrate & Ca1.74(Al3.48Si8.52)O24 (H2O)18.15 & 90140  \\
CHA & Lithium Tecto-alumosilicate & Li3.53(Al3.53Si8.47O24) & 90148  \\
CHA & Lithium Sodium Tecto-alumosilicate & (Li2.05Na1.61)(Al3.53Si8.47O24) & 90149  \\
CHA & Calcium Tecto-alumosilicate Hydrate -Selenium (1/0.84) & Ca1.56(Al3.7Si8.3O24) (H2O)1.73Se0.84 & 55448  \\
CHA & Calcium Potassium Magnesium Tecto-alumosilicate Hydrate & (Ca0.85K0.66)Mg0.66(Al3.31Si8.69O24) (H2O)13.22 & 97228  \\
CHA & Aluminium Silicon Phosphorus Oxide Hydrate -Methylbutylamine (1/1.4) & Al6(Si1.4P4.6)O24 (H2O)2.5((C4H9)(CH3)(NH))1.4 & 40410  \\
CHA & Potassium Calcium Tecto-trialumotrisilicate Pentahydrate & KCa(Al3Si3O12) (H2O)5 & 30873  \\
CHA & Calcium Tecto-trialumotrisilicate Hydrate & Ca1.45(Al3Si3O12) (H2O)5.76 & 85448  \\
CHA & Sodium Tecto-alumosilicate Hydrate & Na14.4Si24.9Al11.1O72 (H2O)39 & 201584  \\
CHA & Sodium Tecto-alumosilicate Hydrate & Na12.8(Al7.2Si16.8O48) (H2O)6.84 & 201585  \\
CHA & Sodium Tecto-alumosilicate Hydrate & Na9.52(Al7.2Si16.8O48) (H2O)5.88 & 201586  \\
CHA & Oxonium Aluminium Silicon Phosphorus Oxide Hydrate (0.5/2/0.5/1.5/8/0.36) & ((H3O)(Al4SiP3O16))0.5 (H2O)0.36 & 61053  \\
CHA & Potassium Tecto-alumosilicate Hydrate & K11.08Si25.2Al10.8O72 (H2O)8.1 & 201595  \\
CHA & Trideuteriooxonium Deuterium Alumophosphosilicate & (D3O)6.048D0.738(AlP0.78Si0.22O4)18 & 83266  \\
DAC & Sodium Potassium Calcium Tecto-alumosilicate Hydrate & Na1.1K0.7Ca1.7(Al5.2Si18.8O48) (H2O)12.7 & 28316  \\
DAC & Potassium Tecto-alumosilicate Hydrate & K5Al5Si19O48 (H2O)12 & 35078  \\
DDR & Silicon Oxide-1-aminoadamantane-Dinitrogen (120/6/9) & (SiO2)120(C10NH17)6(N2)9 & 40939  \\
DOH & Silicon Oxide-Nitrogen-1-aminoadamantane (34/5/1) & (SiO2)34N5(C10H15(NH2)) & 54115  \\
DOH & Silicon Oxide & SiO2 & 48153  \\
DOH & Silicon Oxide-1-aminoadamantane-Ammonia (34/1/5) & (SiO2)34(C10H15NH2)(NH3)5 & 57106  \\
DON & Silicon Oxide (64/128)-C & Si64O128 & 83860  \\
EAB & Dipotassium Distrontium Hexacalcium Tecto-octadecaalumooctadecasilicate Triacontahydrate & K2Sr2Ca6(Al18Si18)O72 (H2O)30 & 64728  \\
EAB & Potassium Tecto-alumosilicate & K9.08Al10.8Si25.2O72 & 201596  \\
EAB & Sodium Tetramethylammonium Tecto-alumosilicate Hydroxide Hydrate & Na9.52((CH3)4N)2.38(Al9.4Si26.6O72)(OH)1.3 (H2O)25 & 26537  \\
EAB & Sodium Tecto-alumosilicate Hydrate & Na9.4(Al9.4Si26.6O72) (H2O)37.56 & 31491  \\
EAB & Sodium Tecto-alumosilicate Hydrate & Na9.4Al9.4Si26.6O72 (H2O)36.8 & 31492  \\
EDI & Tetrathallium Tecto-tetraalumohexasilicate Pentahydrate & Tl4(Al4Si6O20) (H2O)5 & 31133  \\
EDI & Barium Silicon Aluminium Oxide Hydrate (0.94/3.04/1.96/10/3.54) & Ba.94(Si3.04Al1.96)O10 (H2O)3.54 & 171840  \\
EDI & Barium Silicon Aluminium Oxide Hydrate (0.91/3.04/1.96/10/3.32) & Ba.91(Si3.04Al1.96)O10 (H2O)3.32 & 171841  \\
EDI & Barium Silicon Aluminium Oxide Hydrate (0.88/3.04/1.96/10/3.32) & Ba.88(Si3.04Al1.96)O10 (H2O)3.32 & 171842  \\
EDI & Barium Silicon Aluminium Oxide Hydrate (0.89/3.04/1.96/10/3.32) & Ba.89(Si3.04Al1.96)O10 (H2O)3.32 & 171843  \\
EDI & Barium Tecto-dialumotrisilicate Tetrahydrate & Ba(Al2Si3O10) (H2O)4 & 151404  \\
EDI & Barium Tecto-tetraalumohexasilicate Hydrate (1.98/1/6.84) & Ba1.98(Al4Si6O20) (H2O)6.84 & 151491  \\
EDI & Barium Tecto-dialumotrisilicate 3.46-hydrate & Ba(Al2Si3O10) (H2O)3.46 & 29516  \\
EDI & Barium Tecto-dialumotrisilicate 3.46-hydrate & Ba(Al2Si3O10) (H2O)3.46 & 29517  \\
EDI & Dibarium Tecto-tetraalumohexasilicate Heptahydrate & Ba2(Al4Si6O20) (H2O)7 & 38408  \\
EDI & Barium Tecto-alumosilicate Hydrate & Ba2.02(Al4.03Si5.97O20) (H2O)7.81 & 323  \\
EDI & Barium Tecto-alumosilicate Hydrate & Ba1.952(Al3.9Si6.1O20) (H2O)7.4 & 30689  \\
EDI & Barium Tecto-alumosilicate Hydrate & Ba1.88(Al3.88Si6.12O20) (H2O)7.51 & 30690  \\
EDI & Potassium Tecto-decaalumodecasilicate Chloride Hydrate (11.64/1/1.83/8) & K11.64(Al10Si10O40)Cl1.828 (H2O)8 & 84242  \\
EDI & Rubidium Tecto-decaalumodecasilicate Hydrate (9.8/1/13) & Rb9.8(Al10Si10O40) (H2O)13 & 28036  \\
EDI & Potassium Tecto-alumosilicate Hydroxide Hydrate & K13.5(OH)3 (H2O)13(Si10Al10O40) & 331  \\
EDI & Pentasodium Tecto-pentaalumopentasilicate Nonahydrate & Na5Si5Al5O20 (H2O)9 & 6272  \\
EDI & Lithium Alumosilicate & Li5.04Si5Al5O20 (H2O)7.92 & 67104  \\
EDI & Rubidium Sodium Tecto-gallosilicate Hydrate & Rb6.98Na1.11(Ga7.99Si12.01O40) (H2O)3.32 & 91664  \\
EMT & Sodium Tecto-alumosilicate & Na20(Al20Si76O192) & 92901  \\
EMT & Sodium Tecto-alumosilicate & Na20(Al20Si76O192) & 92903  \\
EON & Ammonium Tecto-alumosilicate & (NH4)11.25(Al11.25Si48.75O120) & 83358  \\
EON & Sodium Silicate Hydrate & Na0.93Si5O10 (H2O)3.13 & 171705  \\
EON & Ammonium Silicate Hydrate & (NH4)2.5O36.69Si15 & 171706  \\
EON & Sodium Gallium Silicon Oxide (12.4/12.4/47.6/120) & Na12.4(Ga12.4Si47.6O120) & 152236  \\
EPI & Calcium Tecto-alumosilicate Hydrate & Ca2.96Al6.4Si17.6O48 (H2O)15 & 18124  \\
EPI & Calcium Aluminium Silicon Oxide Hydrate (0.36/0.73/2.27/6/1.95) & Ca.36(Al.726Si2.274)O6 (H2O)1.945 & 172072  \\
EPI & Calcium Aluminium Silicon Oxide Hydrate (0.38/0.73/2.27/6/1.72) & Ca.375(Al.726Si2.274)O6 (H2O)1.72 & 172073  \\
EPI & Calcium Aluminium Silicon Oxide Hydrate (0.36/0.73/2.27/6/1.95) & Ca.35(Al.726Si2.274)O6 (H2O)1.205 & 172074  \\
ERI & Calcium Tecto-alumosilicate Tetrahydrate & Ca2Al4Si32O72 (H2O)4 & 23491  \\
ERI & Nonaodium Tecto-nonaalumoheptacosasilicate Heptacosahydrate & Na9(Al9Si27O72) (H2O)27 & 31143  \\
ERI & Potassium Calcium Tecto-alumosilicate Hydrate & K1.96Ca3.56(Al9.48Si26.52O72) (H2O)30.78 & 85447  \\
ERI & Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & K1.74Ca2.72Mg0.80(Al8.22Si27.78O72) (H2O)31.56 & 85543  \\
ERI & Potassium Calcium Tecto-alumosilicate Hydrate & K2Ca4(Al10.39Si25.61O72) (H2O)29.70 & 85544  \\
ERI & Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & K2Ca2.44Mg0.52(Al7.908Si28.092O72) (H2O)21.6 & 85545  \\
ERI & Potassium Calcium Tecto-alumosilicate Hydrate & K1.70Ca3.6(Al10.164Si25.836O72) (H2O)26.76 & 85546  \\
ETR & Potassium Tecto-gallosilicate & K11.52((Ga11.52Si36.48)O96) & 97735  \\
EUO & Silicon Oxide & SiO2 & 65551  \\
EUO & Hydrogen Tecto-alumosilicate & H5.33(Al5.33Si106.67O224) & 99715  \\
FAU & Calcium Tecto-alumosilicate & Ca28(Al57Si135O384) & 9355  \\
FAU & Calcium Tecto-alumosilicate & Ca43.3Al76.8Si115.2O384 & 9446  \\
FAU & Hydrogen Sodium Tecto-alumosilicate & Na5.12Al52.35Si139O362.88(OH)32H39.594 & 24867  \\
FAU & Lanthanum Tecto-alumosilicate & La1.3(Al4Si12O32) & 34329  \\
FAU & Lanthanum Hydrogen Tecto-alumosilicate & (La15.9H9)Si138.1Al53.9O385.4 & 34365  \\
FAU & Lanthanum Tecto-alumosilicate & La1.3Al4Si12O32 & 37449  \\
FAU & Nickel Alumosilicate Hydrate & Ni28.9Si133Al59O384 (H2O)24 & 64731  \\
FAU & Silver Tecto-alumosilicate & Ag54.5Al55.5Si136.5O384 & 201445  \\
FAU & Sodium Tecto-gallosilicate & Na80(Ga80Si112O384) & 40932  \\
FAU & Palladium Sodium Hydrogen Tecto-alumosilicate & Pd13.7Na14.7H14.4Al56Si136O384 & 109007  \\
FAU & Copper Tecto-alumosilicate Hydrate & Cu.146(AlO2).292(SiO2).708 (H2O).747 & 4392  \\
FAU & Copper Tecto-alumosilicate Hydrate & Cu.146(AlO2).292(SiO2).708 (H2O).0276 & 9007  \\
FAU & Hydrogen Tecto-alumosilicate & H59(AlO2)59(SiO2)133 & 26920  \\
FAU & Sodium Cerium Tecto-alumosilicate Hydrate & Na18.24Ce5.76Al35.52Si156.48O384 (H2O)57.28 & 28249  \\
FAU & Sodium Cerium Tecto-alumosilicate Hydrate & Na7.28Ce5.76Al24.56Si71.44O192 (H2O)8 & 28250  \\
FAU & Calcium Nickel Tecto-alumosilicate Hydrate & Ca5Ni24Al58Si134O384 (H2O)7.68 & 28504  \\
FAU & Sodium Calcium Cerium Tecto-alumosilicate Hydrate & Na18.24Ca11.74Ce5.76(Al59Si133O384) (H2O)57.28 & 28508  \\
FAU & Calcium Tecto-silicate Hydrate & Ca0.731Si6O12.731 (H2O)0.894 & 34330  \\
FAU & Lanthanum Tecto-alumosilicate Hydrate & La13.6Al41.28Si150.72O384 (H2O)46.9 & 34331  \\
FAU & Lanthanum Tecto-alumosilicate & La25.68Al76.8Si115.2O384 & 34364  \\
FAU & Sodium Calcium Hydrogen Tecto-alumosilicate & (Na2Ca)0.225H0.3(Al1.2Si2.8O8) & 34396  \\
FAU & Sodium Calcium Tecto-alumosilicate Hydrate & (Na0.1805Ca0.0278)((Al0.3Si0.7)O2) (H2O)0.222 & 34807  \\
FAU & Silver Tecto-alumosilicate & Ag55.5Al55.5Si136.5O384 & 201444  \\
FAU & Silver Tecto-alumosilicate & Ag55.4Al55.5Si136.5O384 & 201447  \\
FAU & Silver Tecto-alumosilicate & Ag55.5Al55.5Si136.5O384 & 201448  \\
FAU & Silver Tecto-alumosilicate Hydrate & Ag86Al86Si106O384 (H2O)38.72 & 201454  \\
FAU & Silver Tecto-alumosilicate & Ag63.7Al63.7Si128.3O384 & 201446  \\
FAU & Silver Tecto-alumosilicate & Ag50.8Al55.5Si136.5O384 & 201450  \\
FAU & Silver Tecto-alumosilicate & Ag61.1Al69.8Si122.2O384 & 201451  \\
FAU & Silver Tecto-alumosilicate & Ag79.7Al86Si106O384 & 201452  \\
FAU & Sodium Tecto-gallosilicate & Na87(Ga87Si105O384) & 40931  \\
FAU & Sodium Tecto-gallosilicate & Na58(Ga58Si134O384) & 40933  \\
FAU & Sodium Tecto-alumosilicate & Na56(Al56Si136O384) & 92900  \\
FAU & Palladium Sodium Hydrogen Tecto-alumosilicate -Ht & Pd13.7Na11.4H17.3Al56Si136O384 & 109008  \\
FAU & Palladium Sodium Hydrogen Tecto-alumosilicate -Ht & Pd13.7Na17.0H11.5Al56Si136O384 & 109009  \\
FAU & Manganese Tecto-alumosilicate Hydrate & Mn28.5Si135Al57O384 (H2O)27.2 & 36206  \\
FAU & Sodium Tecto-alumosilicate & Na57Si135Al57O384 & 22278  \\
FAU & Potassium Tecto-alumosilicate & K57Si135Al57O384 & 22279  \\
FAU & Silver Tecto-alumosilicate & Ag57Si135Al57O384 & 22280  \\
FAU & Sodium Cerium Hydrogen Tecto-alumosilicate & Na10.24Ce7.68H22.72(Al56Si136)O384 & 87236  \\
FAU & Sodium Cerium Hydrogen Tecto-alumosilicate Hydrate Ammonia & Na7.04Ce9.76H17.24(Al56Si136)O384 (H2O)11.84(NH3)11.84 & 87237  \\
FAU & Potassium Tecto-alumosilicate Hydrate & K55.8(Al55.8Si136.2O384) (H2O)278 & 66140  \\
FAU & Potassium Aluminium Silicon Oxide Hydrate (96/96/96/384/362.3) & K96Al96Si96O384 (H2O)362.3 & 85625  \\
FAU & Potassium Tecto-alumosilicate Hydrate & K34.9(Al34.9Si157.1O390.8) & 68632  \\
FAU & Potassium Tecto-alumosilicate Hydrate & K54.7(Al54.7Si137.3O384) (H2O)50.08 & 66139  \\
FAU & Potassium Tecto-alumosilicate Hydrate & K32.5(Al32.5Si159.5O393.6) & 68633  \\
FAU & Potassium Tecto-alumosilicate Hydrate & K13.38(Al13.25Si178.75O391.17) & 68634  \\
FAU & Potassium Tecto-alumosilicate Hydrate & K20.19((NH4)39.5Al49.15Si142.85O390.1) & 68635  \\
FAU & Lithium Tecto-alumosilicate (96/96) & Li96(AlSiO4)96 & 85612  \\
FAU & Lithium Tecto-alumosilicate (96/96) & Li96(AlSiO4)96 & 85613  \\
FAU & Lithium Aluminium Silicon Oxide (86/86/106/384) & Li86(Al86Si106O384) & 85614  \\
FAU & Lithium Aluminium Silicon Oxide (86/86/106/384) & Li86(Al86Si106O384) & 85615  \\
FAU & Lithium Tecto-alumosilicate & Li95.68(Al96Si96O384) & 84448  \\
FAU & Lithium Tecto-alumosilicate & Li95.68(Al96Si96O384) & 84449  \\
FAU & Calcium Tecto-alumosilicate (0.5/1) & Ca0.5(AlSiO4) & 81067  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na21.82H10.5(Al32.5Si159.5O384) & 66138  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na8.48H10.6(Al17.6Si174.4O384) & 66478  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na4.5H4.5(Al9.1Si182.9O384) & 66479  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na14.1H14.1(Al28.2Si163.8O384) & 66477  \\
FAU & Sodium Potassium Aluminium Silicon Oxide Hydrate (77/19/96/96/384/396.9) & Na77K19Al96Si96O384 (H2O)396.9 & 85621  \\
FAU & Sodium Potassium Aluminium Silicon Oxide Hydrate (56/40/96/96/384/408.7) & Na56K40Al96Si96O384 (H2O)408.7 & 85622  \\
FAU & Sodium Potassium Aluminium Silicon Oxide Hydrate (24.4/71.6/96/96/384/494.2) & Na24.4K71.6Al96Si96O384 (H2O)494.2 & 85623  \\
FAU & Sodium Potassium Aluminium Silicon Oxide Hydrate (19/77/96/96/384/385.7) & Na19K77Al96Si96O384 (H2O)385.7 & 85624  \\
FAU & Sodium Aluminium Silicon Oxide Hydrate (96/96/96/384/384.3) & Na96(Al96Si96O384) (H2O)384.3 & 85620  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na31.2H1.8(Al32.5Si159.5O384) & 66475  \\
FAU & Sodium Tecto-alumosilicate -Benzene (1/5) & Na92Al92Si100O384(C6H6)5 & 40518  \\
FAU & Triaquatriamminecopper Tecto-alumosilicate & (Cu(NH3)3 (H2O)3)14.4((Al0.15Si0.85)192O384) & 73225  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na51Al51Si141O384 (H2O)7.83 & 34277  \\
FAU & Sodium Tecto-alumosilicate & Na55.2(Al55.2Si136.8O384) & 83851  \\
FAU & Sodium Tecto-alumosilicate & Na55.456(Al55.456Si136.544O384) & 83852  \\
FAU & Sodium Tecto-alumosilicate -1;1;2;2-tetrafluoroethane (1/31.1) & Na52.144(Al52.144Si139.856O384)(CF2HCF2H)31.104 & 83853  \\
FAU & Sodium Tecto-alumosilicate -1;1;2;2-tetrafluoroethane (1/44.2) & Na56.32(Al56.32Si135.68O384)(CF2HCF2H)44.16 & 83854  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na27(Al57Si135O384) (H2O)24 & 201472  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na57Al57Si135O384 (H2O)3.8 & 201474  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na62H2Al64Si128O384 & 94779  \\
FAU & Copper Sodium Deuteriooxide Tecto-alumosilicate & Cu27.5Na11.4(OD)4.5(Al64Si128O384) & 94780  \\
FAU & Copper(I) Sodium Deuteriooxide Tecto-alumosilicate & Cu26.9Na11(OD)4.6Al7.7Al64Si128O384 & 94781  \\
FAU & Copper Sodium Tecto-alumosilicate & Cu28.1Na4.8Al64Si128O384 & 94783  \\
FAU & Sodium Tecto-alumosilicate -Trichlorfluormethane (1/12.87) & Na54(Al54Si138O384)(CFCl3)12.87 & 98402  \\
FAU & Sodium Tecto-alumosilicate -Deuterioammonia (1/12.86) & Na60.8(Si141Al51O384)(ND3)12.86 & 54855  \\
FAU & Sodium Tecto-alumosilicate-Benzene (1/16) & Na56Al56Si136O384(C6H6)16 & 153344  \\
FAU & Sodium Tecto-alumosilicate-Benzene (1/36.8) & Na56Al56Si136O384(C6H6)36.8 & 153345  \\
FAU & Sodium Tecto-alumosilicate-Benzene (1/39.9) & Na56Al56Si136O384(C6H6)39.9 & 153346  \\
FAU & Sodium Tecto-alumosilicate-Benzene-Water (1/1.3/18) & Na56Al56Si136O384(C6H6)1.3 (H2O)18 & 153353  \\
FAU & Sodium Tecto-alumosilicate-Benzene-Water (1/15/18) & Na56Al56Si136O384(C6H6)15 (H2O)18 & 153354  \\
FAU & Sodium Tecto-alumosilicate-Benzene-Water (1/29/18) & Na56Al56Si136O384(C6H6)29 (H2O)18 & 153355  \\
FAU & Sodium Tecto-alumosilicate-Benzene-Water (1/43/18) & Na56Al56Si136O384(C6H6)43 (H2O)18 & 153356  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na88(Al88Si104O384) (H2O)172.1 & 6315  \\
FAU & Calcium Tecto-alumosilicate Hydrate & Ca40Al80Si112O384 (H2O)116 & 9521  \\
FAU & Sodium Tecto-alumosilicate Telluride & Na64Al54Si138O384Te5 & 9798  \\
FAU & 11-sodium 10-iron 192-silicate 164-hydrate & Na11Fe10(Si151Al41)O384 (H2O)164 & 9605  \\
FAU & Sodium Tecto-alumosilicate & Na4.43Al6Si6O24 (H2O)6.3 & 20731  \\
FAU & Sodium Tecto-alumosilicate & Na17.52Al24Si24O96H6.48 & 20732  \\
FAU & Lanthanum Tecto-alumosilicate Hydrate & La8.25Al21.745Si26.23O96(OH)8H5 & 28251  \\
FAU & Lanthanum Tecto-alumosilicate Hydrate & La7.52Al21.60Si26.4O96 (H2O)8 & 28252  \\
FAU & Sodium Tecto-alumosilicate Hydroxide & (Na1.2O)(Al2Si2.8O7.8)(OH)0.8 & 34097  \\
FAU & Cadmium Tecto-alumosilicate Hydrate & Cd48.96Si104Al88O384 (H2O)232.64 & 62098  \\
FAU & Sodium Gadolinium Tecto-alumosilicate Hydrate & Na7Gd27(Al88.11Si103.9O384) (H2O)195 & 65499  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na88(Al88Si104O386) (H2O)194.54 & 65500  \\
FAU & Calcium Tecto-alumosilicate Hydrate & Ca47.04(Al96Si96O384) (H2O)119 & 65624  \\
FAU & Calcium Tecto-alumosilicate Hydrate & Ca40.32(Al96Si96O384) (H2O)32 & 65625  \\
FAU & Calcium Tecto-alumosilicate Hydrate & Ca46.1(Al96Si96O384) (H2O)10.9 & 65626  \\
FAU & Calcium Tecto-alumosilicate Hydrate & Ca44.6(Al96Si96O384) (H2O)9.28 & 65627  \\
FAU & Calcium Tecto-alumosilicate & Ca49.1(Al96Si96O384) & 65628  \\
FAU & Calcium Tecto-alumosilicate Hydrate & Ca39.36(Al96Si96O384) (H2O)60.64 & 65629  \\
FAU & Silver Tecto-alumosilicate Hydrate & Ag74.24H17.3Si100.5Al91.5O384 (H2O)78.72 & 67095  \\
FAU & Silver Tecto-alumosilicate Hydrate & Ag82.4H9.1Si100.5Al91.5O384 & 67096  \\
FAU & Silver Tecto-alumosilicate Hydrate & Ag73.92H17.6Si100.5Al91.5O384 (H2O)114.24 & 67097  \\
FAU & Caesium Sodium Hydrogen Tecto-alumosilicate Hydrate & Cs39.36Na40.80H11.8Si100Al92O384 (H2O)164.48 & 67098  \\
FAU & Caesium Sodium Tecto-alumosilicate Hydrate & Cs46.76Na49.12Si96.12Al95.88O384 & 67099  \\
FAU & Potassium Sodium Tecto-alumosilicate Hydrate & K54.08Na13.44(Al96Si96O384) (H2O)110.4 & 66158  \\
FAU & Potassium Sodium Tecto-alumosilicate & K57.44Na42.76(Al96Si96O384) & 66159  \\
FAU & Rubidium Sodium Tecto-alumosilicate Hydrate & Rb35.2Na31.36(Al96Si96O384) (H2O)134.56 & 66160  \\
FAU & Caesium Sodium Tecto-alumosilicate Hydrate & Cs39.36Na40.8(Al96Si96O384) (H2O)164.48 & 66161  \\
FAU & Caesium Sodium Tecto-alumosilicate Hydrate & Cs44.8Na54.4(Al96Si96O384) & 66162  \\
FAU & Lithium Sodium Tecto-alumosilicate Hydrate & Li41.28Na24.32(Al92Si100O384) (H2O)8.64 & 66101  \\
FAU & Lithium Sodium Tecto-alumosilicate Hydrate & Li17.28Na30.72(Al92Si100O384) (H2O)69.06 & 66100  \\
FAU & Magnesium Sodium Tecto-alumosilicate Hydrate & Mg19.2Na26.88(Al92Si100O384) (H2O)106.24 & 66102  \\
FAU & Magnesium Sodium Tecto-alumosilicate Hydrate & Mg25.28Na31.34(Al92Si100O384) & 66103  \\
FAU & Calcium Magnesium Tecto-alumosilicate Hydrate & Ca18.56Mg8.64(Al92Si100O384) (H2O)109.44 & 66104  \\
FAU & Calcium Magnesium Tecto-alumosilicate & Ca23.20Mg22.4(Al92Si100O384) & 66105  \\
FAU & Sodium Rubidium Tecto-alumosilicate & Na72.9Rb26.8(Al96Si96O384) & 74677  \\
FAU & Sodium Rubidium Tecto-alumosilicate & Na78Rb28(Al96Si96O384) & 75980  \\
FAU & Barium Tecto-alumosilicate & Ba46(Al92Si100O384) & 79793  \\
FAU & Sodium Tecto-alumosilicate & Na92.8(Al88Si104O384) & 78809  \\
FAU & Cadmium Tecto-alumosilicate -Ethylene & (Cd46(Al92Si100O384))(C2H4)29.5 & 84451  \\
FAU & Calcium Tecto-alumosilicate -Ethylene & (Ca46(Al92Si100O384))(C2H4)30 & 84452  \\
FAU & Calcium Tecto-alumosilicate -Acetylene & (Ca46(Al92Si100O384))(C2H2)30 & 84453  \\
FAU & Sodium Tecto-alumosilicate & Na88(Al88Si104O384) & 84458  \\
FAU & Sodium Tecto-alumosilicate -Benzene & Na88(Al88Si104O384)(C6D6)2.56 & 84459  \\
FAU & Lead Plumbate Tecto-alumosilicate & Pb32(Pb4O4)8(Al92Si100O384) & 84460  \\
FAU & Magnesium Tecto-alumosilicate Hydrate & Mg46(Al92Si100O384) (H2O)4 & 84462  \\
FAU & Calcium Tecto-alumosilicate & Ca46(Al92Si100O384) & 84463  \\
FAU & Barium Tecto-alumosilicate & Ba46(Al92Si100O384) & 84464  \\
FAU & Sodium Tecto-alumosilicate & Na56.6(Na42.2)Al92Si100O384 & 84465  \\
FAU & Manganese Tecto-alumosilicate & Mn46(Al92Si100O384) & 84466  \\
FAU & Manganese Tecto-alumosilicate -Ethylene & (Mn46(Al92Si100O384))(C2H4)30 & 84467  \\
FAU & Calcium Tecto-alumosilicate & Ca46(Al92Si100O384) & 80020  \\
FAU & Calcium Potassium Tecto-alumosilicate & Ca32K28(Al92Si100O384) & 80021  \\
FAU & Potassium Tecto-alumosilicate & K92Al92Si100O384 & 80149  \\
FAU & Thallium Aluminium Silicon Oxide (92/92/100/384) & Tl92Al92Si100O384 & 85443  \\
FAU & Lead Oxonium Tecto-alumosilicate Hydroxide Hydrate & Pb50(Al88Si104O384)(OH)12Pb4 (H2O)73 & 81215  \\
FAU & Lead Tecto-alumosilicate Hydroxide Hydrate & Pb44(Al88Si104O384)Pb9 (H2O)19 & 81216  \\
FAU & Lead Caesium Tecto-alumosilicate Hydroxide Hydrate & Pb37Cs14(Al88Si104O384)Cs32 (H2O)79 & 81217  \\
FAU & Silver Tecto-alumosilicate & Ag92(Al92Si100O384) & 82606  \\
FAU & Silver Tecto-alumosilicate & Ag87.71(Al92Si100O384) & 82607  \\
FAU & Sodium Nickel Tecto-alumosilicate Hydrate & Na13.28Ni16.64(Si145.44Al46.56O384) (H2O)228.48 & 82928  \\
FAU & Lead Oxonium Tecto-alumosilicate Hydroxide Hydrate & Pb56.22(H3O)12(Al87.94Si104.06O384)(OH)36.5 (H2O)211.404 & 82929  \\
FAU & Lead Caesium Tecto-alumosilicate Hydroxide Hydrate & Pb37.786Cs44.64(Al87.94Si104.06O384)(OH)32.27 (H2O)128.75 & 82930  \\
FAU & Calcium Caesium Tecto-alumosilicate & Ca35Cs22Si100Al92O384 & 81868  \\
FAU & Calcium Caesium Tecto-alumosilicate & Ca29Cs34Si100Al92O384 & 81869  \\
FAU & Cadmium Tecto-alumosilicate & Cd46(Si100Al92O384) & 81940  \\
FAU & Cadmium Thallium Tecto-alumosilicate & Cd24.5Tl43(Si100Al92O384) & 81941  \\
FAU & Rubidium Sodium Tecto-alumosilicate & Rb71Na21Al92Si100O384 & 85568  \\
FAU & Chromium Sodium Tecto-alumosilicate Hydrate & Cr4.2Na74(AlO2)86(SiO2)106 (H2O)230 & 100860  \\
FAU & Sodium Neodymium Tecto-alumosilicate Hydrate & Na2.5Nd2.19(Al5.04Si6.96O24) (H2O)6.48 & 200506  \\
FAU & Sodium Neodymium Tecto-alumosilicate Hydrate & Na1.25Nd1.25(Al5Si7O24) (H2O)5.2 & 200507  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na5.0625(Al5.0625Si6.9375)O24 (H2O)9.07 & 200521  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na3.42(Al3.42Si4.58)O16 (H2O)14.27 & 200522  \\
FAU & Lithium Hydrogen Sodium Tecto-alumosilicate & Li80.7H4.9Na0.4(Al86Si106O384) & 203008  \\
FAU & Lithium Tecto-alumosilicate Hydroxide & Li62.4Al86Si106O384H23.6 & 201456  \\
FAU & Cadmium Tecto-alumosilicate Hydroxide Hydrate & Cd55.1(Al92Si100O384)(OH)18.2 (H2O)113.9 & 87525  \\
FAU & Cadmium Tecto-alumosilicate Hydroxide Hydrate & Cd52.7(Al92Si100O384)(OH)13.4 (H2O)5.6 & 87526  \\
FAU & Cadmium Sulfide Hydroxide Tecto-alumosilicate Hydrate & Cd59.2S4.7(OH)17(Al92Si100O384) (H2O)82.9 & 87527  \\
FAU & Cadmium Hydroxide Tecto-alumosilicate Hydrate & Cd57.3(OH)22.6(Al92Si100O384) (H2O)3.4 & 87528  \\
FAU & Cadmium Hydrogen Sulfide Tecto-alumosilicate Hydrate -Lt & Cd41.88H36.64S14.2(Al92Si100O384) (H2O)19 & 87529  \\
FAU & Cadmium Hydrogen Sulfide Tecto-alumosilicate Hydrate -Ht & Cd22.5H93.76S23.38(Al92Si100O384) (H2O)5.5 & 87530  \\
FAU & Calcium Tecto-alumosilicate -Hydrogen Sulfide (1/149) & (Ca46(Al92Si100O384))(H2S)149 & 87560  \\
FAU & Manganese Tecto-alumosilicate -Carbon Oxide (1/30) & (Mn46(Al92Si100O384))(CO)30 & 87564  \\
FAU & Calcium Tectoalumosilicate -Cyclopropane (1/30) & (Ca46(Si100Al92O384))(C3H6)30 & 87731  \\
FAU & Sodium Tecto-alumosilicate & Na93.44(Al93Si99O384) & 87850  \\
FAU & Calcium Thallium Tecto-alumosilicate & Ca18Tl56(Si100Al92O384) & 88421  \\
FAU & Calcium Thallium Tecto-alumosilicate & Ca32Tl28(Si100Al92O384) & 88422  \\
FAU & Sodium Oxonium Tecto-alumosilicate Hydrate & Na60(H3O)32(Si100Al92O384) (H2O)24 & 88545  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na60H32(Si100Al92O384) & 88546  \\
FAU & Zinc Hydrogen Aluminate Tecto-alumosilicate & (Zn6.875H(Al0.988O4))8H8(Si104Al88O384) & 88552  \\
FAU & Cadmium Zinc Tecto-alumosilicate & Cd46(Si100Al92O384)Zn20 & 88553  \\
FAU & Sodium Tecto-alumosilicate & Na92(Si100Al92O384) & 88556  \\
FAU & Lead Lead(IV) Thallium Oxide Tecto-alumosilicate & Pb49Tl18O17(Si100Al92O384) & 88904  \\
FAU & Ammonia-Calcium Tecto-alumosilicate (134.6/1) & (NH3)134.6(Ca46(Si100Al92O384)) & 88909  \\
FAU & Strontium Tecto-alumosilicate & Sr46(Si100Al92O384) & 88914  \\
FAU & Strontium Tecto-alumosilicate -Ammonia (1/102) & (Sr46(Si100Al92O384))(NH3)102 & 88915  \\
FAU & Sodium Cobalt Tecto-alumosilicate Hydroxide Hydrate & Na24Co38(Al92Si100O384)(OH)8 (H2O)40 & 88927  \\
FAU & Sodium Cobalt Oxonium Tecto-alumosilicate Hydroxide Hydrate & Na11Co38(H3O)18(Al92Si100O384)(OH)13 (H2O)61 & 88928  \\
FAU & Sodium Cobalt Tecto-alumosilicate Hydroxide Hydrate & Na8Co46Si100Al92O384(OH)8 (H2O)39 & 88929  \\
FAU & Zinc Tecto-alumosilicate Oxide & Zn46Si100Al92O384(ZnO)8 & 89840  \\
FAU & Zinc Thallium Tecto-alumosilicate Oxide & Zn13Tl66Si100Al92O384(ZnO)2 & 89841  \\
FAU & Rubidium Tecto-alumosilicate & Rb140(Al92Si100O384) & 90711  \\
FAU & Lanthanum Tecto-alumosilicate Hydroxide Hydrate & La38Al92Si100O384(OH)22 (H2O)61.9 & 90713  \\
FAU & Lanthanum Oxonium Tecto-alumosilicate Hydroxide Hydrate & La37.63(H3O)37.7Al92Si100O384(OH)58.59 (H2O)41.31 & 90714  \\
FAU & Lanthanum Oxonium Tecto-alumosilicate Hydroxide Hydrate & La33.1(H3O)16Al92Si100O384(OH)23.3 (H2O)143.9 & 90715  \\
FAU & Palladium Mue-oxodihydroxodipalladium(IV) Sodium Tectoalumosilicate & Pd14(OHPdOPdOH)8Na32(Al92Si100O384) & 90716  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na87.30(Al88Si104O384) (H2O)32.64 & 90717  \\
FAU & Potassium Sodium Tecto-alumosilicate Hydrate & K66.56Na21.66(Al88Si104O384) (H2O)7.137 & 90718  \\
FAU & Caesium Sodium Tecto-alumosilicate Hydrate & Cs4.51Na83.75(Al88Si104O384) (H2O)34.84 & 90719  \\
FAU & Caesium Sodium Tecto-alumosilicate Hydrate & Cs27.49Na60.88(Al88Si104O384) (H2O)18.72 & 90720  \\
FAU & Indium Tecto-alumosilicate & In88(Al92Si100O384) & 90727  \\
FAU & Indium Tecto-alumosilicate & In87(Al92Si100O384) & 90728  \\
FAU & Potassium Tecto-alumosilicate & K90.1(Al92Si100O384) & 90729  \\
FAU & Sodium Selenium Tecto-alumosilicate & Na7.4Se46.1(Al96Si96O384) & 91530  \\
FAU & Sodium Tellurium Tecto-alumosilicate & Na36Te38.1(Al96Si96O384) & 91531  \\
FAU & Thallium(I) Sodium Tecto-alumosilicate & Tl74.18Na17.81(Al92Si100O384) & 91675  \\
FAU & Thallium(I) Sodium Tevto-alumosilicate & Tl82.94Na9.17(Al92Si100O384) & 91676  \\
FAU & Nickel Hydroxide Oxonium Tecto-alumosilicate Hydrate & Ni2(Ni(OH))35(Ni4AlO4)2(H3O)46(Al91Si101O384) (H2O)55 & 91689  \\
FAU & Zinc Oxonium Tecto-alumosilicate Hydroxide & Zn54.6(H3O)37.2(Al92Si100O384)(OH)54.4 & 91690  \\
FAU & Zinc Oxonium Tecto-alumosilicate Hydroxide & Zn55.3(H3O)40(Al92Si100O384)(OH)58.85 & 91691  \\
FAU & Manganese Tecto-alumosilicate -Cyclopropane (1/31.13) & Mn46.6(Al92Si100O384)(C3H6)31.13 & 91692  \\
FAU & Silver Tecto-alumosilicate Hydrate & Ag92(Al92Si100O384) (H2O)48 & 91706  \\
FAU & Palladium Thallium Tecto-alumosilicate & Pd18Tl56(Si100Al92O384) & 92794  \\
FAU & Palladium Thallium Tecto-alumosilicate & Pd21Tl50Si100Al92O384 & 92795  \\
FAU & Manganese Caesium Tecto-alumosilicate & Mn28Cs36(Al92Si100O384) & 92973  \\
FAU & Manganese Rubidium Tecto-alumosilicate & Mn21.5Rb49(Al92Si100O384) & 92974  \\
FAU & Sodium Tecto-alumosilicate & Na97.8(Al92Si100O384) & 93959  \\
FAU & Cadmium Tecto-alumosilicate & Cd68(Al92Si100O384) & 95430  \\
FAU & Silver Tecto-alumosilicate & Ag92(Al92Si100O384) & 95479  \\
FAU & Potassium Tecto-alumosilicate & K90.1(Al92Si100O384) & 54223  \\
FAU & Cadmium Caesium Tecto-alumosilicate & Cd32Cs28(Al92Si100O384) & 97012  \\
FAU & Cadmium Rubidium Tecto-alumosilicate & Cd28Rb36(Al92Si100O384) & 97013  \\
FAU & Silver Thallium Tecto-alumosilicate & Ag27Tl65(Al92Si100O384) & 97014  \\
FAU & Silver Thallium Tecto-alumosilicate & Ag23Tl69(Al92Si100O384) & 97015  \\
FAU & Indium Tecto-alumosilicate & In66(Al92Si100O384) & 97410  \\
FAU & Silver Tecto-alumosilicate -Ethylene (1/27) & (Ag92(Al92Si100O384))(C2H4)27 & 97921  \\
FAU & Cadmium Aluminium Silicon Oxide-Iodine (46/92/100/384/89.5) Complex & (Cd46Al92Si100O384)I89.5 & 98359  \\
FAU & Manganese Tecto-alumosilicate -Hydrogen Sulfide (1/89) & Mn46(Al92Si100O384)(H2S)89 & 98366  \\
FAU & Silver Aluminium Silicon Oxide (92/92/100/384) & Ag92(Si100Al92O384) & 55949  \\
FAU & Silver Aluminium Silicon Oxide (86/92/100/384) & Ag86(Si100Al92O384) & 55950  \\
FAU & Calcium Methylamine Silicon Aluminium Oxide (46.6/16.6/100/92/384) & (Ca46.6(CH3NH2)16.6)(Si100Al92O384) & 151841  \\
FAU & Cadmium (nitrogen Oxide) Silicon Aluminium Oxide (46/16/100/92/384) & (Cd46(NO)16)(Si100Al92O384) & 153025  \\
FAU & Cadmium (dinitrogen Tetraoxide) Silicon Aluminium Oxide (46/25.5/100/92/384) & (Cd46(N2O4)25.5)(Si100Al92O384) & 153026  \\
FAU & Methylaminecadmium Tecto-alumosilicate & (Cd46(CH3NH2)16)(Si100Al92O384) & 155226  \\
FAU & Nitrosomanganese Tecto-alumosilicate & (Mn46(NO)16)(Si100Al92O384) & 155229  \\
FAU & Nitrogendioxidomanganese Tecto-alumosilicate & (Mn46(NO2)28)(Si100Al92O384) & 155230  \\
FAU & Cadmium Tecto-alumosilicate -Benzene (1/43) & Cd46Si100Al92O384(C6H6)43 & 86621  \\
FAU & Sodium Alumosilicate & Na92Al92Si100O384 (H2O)100.8 & 20927  \\
FAU & Ammonium Lanthanum Tecto-alumosilicate Hydrate & (NH4)41.3La6.9Al62Si130O384 (H2O)6.8 & 28079  \\
FAU & Lanthanum Tecto-alumosilicate Hydrate & La20.7Al62Si130O384 (H2O)34.2 & 28080  \\
FAU & Sodium Tecto-alumosilicate & Na0.66H2.84Al3.5Si8.5O24 & 31541  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na0.36H1.3Al1.66Si10.34O24 & 31542  \\
FAU & Sodium Lanthanum Tecto-alumosilicate Hydrate & Na13.4La9(La(OH))7.3Al55Si137O384 (H2O)270 & 33589  \\
FAU & Sodium Lanthanum Tecto-alumosilicate Hydrate & Na13.4La16.3Al55Si137O388 (H2O)270 & 33590  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na3.475H3.525Al7Si17O48 & 33599  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na2.16H4.84Al7Si17O48 & 33600  \\
FAU & Ammonium Potassium Tecto-alumosilicate Hydrate & (NH4)39.5K15.2Al54.7Si137.3O384 (H2O)190 & 33604  \\
FAU & Alumium Silicon Oxide Hydroxide & Si.7276Al.2724O2(Al(OH)4).0068 & 49553  \\
FAU & Alumium Silicon Oxide Hydroxide & Si.9016Al.0984O2(Al(OH)4).00365 & 49554  \\
FAU & Alumium Silicon Oxide Hydroxide & Si.9016Al.0984O2(Al(OH)4).00365 & 49555  \\
FAU & Cobalt Sodium Hydrogen Tecto-alumosilicate & Co14Na25H3Al56Si136O384 & 61187  \\
FAU & Cobalt Sodium Hydrogen Tecto-alumosilicate & Co14Na25H3Al56Si136O384 & 61188  \\
FAU & Cobalt Sodium Tecto-alumosilicate & Co19Na18Al56Si136O384 & 61189  \\
FAU & Cobalt Sodium Tecto-alumosilicate & Co19Na18Al56Si136O384 & 61190  \\
FAU & Copper Sodium Tecto-alumosilicate & Cu17.5Na20.48(Al56.06Si135.94O384) & 61700  \\
FAU & Copper Sodium Tecto-alumosilicate -Ammonia (1/1) & (Cu14.2Na17.8(Al56Si136O384))(NH3) & 61701  \\
FAU & Propylammonium Potassium Tecto-alumosilicate Hydrate & ((C3H7)NH3)18.8K35.9Al54.7Si137.3O384 (H2O)101 & 40138  \\
FAU & Ethylammonium Potassium Tecto-alumosilicate Hydrate & ((C2H5)NH3)23.4K31.3Al54.7Si137.3O384 (H2O)111 & 40139  \\
FAU & Methylammonium Potassium Tecto-alumosilicate Hydrate & ((CH3)NH3)27.5K27.3Al54.7Si137.3O384 (H2O)124 & 40140  \\
FAU & Palladium Sodium Hydrogen Tecto-alumosilicate & Pd12Na17H14.9Si136.1Al55.9O384 & 40509  \\
FAU & Palladium Sodium Hydrogen Tecto-alumosilicate & Pd10.6Na12.6H43.3Si136.1Al55.9O384 & 40510  \\
FAU & Palladium Sodium Hydrogen Tecto-alumosilicate & Pd9.8Na12.9H34.8Si136.1Al55.9O384 & 40511  \\
FAU & Palladium Sodium Hydrogen Tecto-alumosilicate & Pd13.8Na8.7H47.2Si136.1Al55.9O384 & 40512  \\
FAU & Palladium Sodium Hydrogen Tecto-alumosilicate & Pd12.9Na8.4H47.5Si136.1Al55.9O384 & 40513  \\
FAU & Strontium Tecto-alumosilicate & Sr26.88Si136.5Al55.5O384 & 65488  \\
FAU & Strontium Tecto-alumosilicate & Sr26.56Si136.5Al55.5O384 & 65489  \\
FAU & Strontium Tecto-alumosilicate & Sr26.24Si136.5Al55.5O384 & 65490  \\
FAU & Strontium Tecto-alumosilicate & Sr26.24Si136.5Al55.5O384 & 65491  \\
FAU & Strontium Tecto-alumosilicate & Sr26.56Si136.5Al55.5O384 & 65492  \\
FAU & Strontium Tecto-alumosilicate Hydrate & Sr11.20Si136.5Al55.5O384 (H2O)40 & 65493  \\
FAU & Strontium Tecto-alumosilicate Hydrate & Sr21.44Si136.5Al55.5O384 (H2O)36.48 & 65494  \\
FAU & Strontium Tecto-alumosilicate Hydrate & Sr26.24Si136.5Al55.5O384 (H2O)34.88 & 65495  \\
FAU & Strontium Sodium Potassium Tecto-alumosilicate Hydrate & Sr26.08Si136.5Al55.5O384 (H2O)16.64 & 65496  \\
FAU & Sodium Deuterium Tecto-alumosilicate Dideuteriohydrate & Na13.93D44.7(Al56Si136O384)(D2O)15.15 & 66409  \\
FAU & Sodium Deuterium Tecto-alumosilicate & Na6.28D44.23(Al56Si136O384) & 66410  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na3H53.17(Al56Si136O384) & 66411  \\
FAU & Sodium Zinc Tecto-alumosilicate Hydroxide & Na.09Zn.1028(Al.28Si.72O2)(OH).1367 & 67649  \\
FAU & Sodium Tecto-alumosilicate -Decadeuterio-p-xylene (1/9.1) & Na55(Al55Si137O384)(C8D10)9.144 & 71287  \\
FAU & Ytterbium Sodium Tecto-alumosilicate Hydroxide Hydrate Decadeuterio-m-xylene (1/4.85) & Yb15.94Na10.18(Al55Si137O384)(OH)3.18 (H2O)15.25(C8D10)4.848 & 71288  \\
FAU & Ytterbium Sodium Tecto-alumosilicate Hydroxide Hydrate Decadeuterio-o-xylene & Yb14.976Na10.176(Al55Si137O384)(OH)0.2 (H2O)19.0(C8D10)10.704 & 71289  \\
FAU & Ytterbium Sodium Tecto-alumosilicate Hydrate Heptadeuterioaniline (1/12) & Yb14Na13(Al55Si137O384) (H2O)20.928(C6D5(ND2))12 & 71438  \\
FAU & Sodium Hydrogen Tecto-gallosilicate & Na57.28H1.12(Si133.6Ga58.4O384) & 72062  \\
FAU & Sodium Ammonium Tecto-gallosilicate & Na37.12(NH4)21.28(Si133.6Ga58.4O384) & 72063  \\
FAU & Sodium Ammonium Tecto-gallosilicate & Na25.6(NH4)32.8(Si133.6Ga58.4O384) & 72064  \\
FAU & Zinc Tecto-alumosilicate & Zn27.23(Si137Al55O384) & 72065  \\
FAU & Sodium Lead Deuterium Tecto-alumosilicate & Na2.7Pb12.2D34.1(Si137Al55O384) & 73647  \\
FAU & Sodium Lead Tecto-alumosilicate Sulfide & Na11Pb25.4(Si137Al55O384)S4 & 73648  \\
FAU & Sodium Tecto-alumosilicate & Na48.8(Al48.8Si143.2O384) & 73929  \\
FAU & Silicon Oxide (0.98/2) & Si0.98O2 & 73930  \\
FAU & Sodium Rubidium Tecto-alumosilicate & Na20.48Rb27.84(Al51.84Si140.16)O384 & 84450  \\
FAU & Sodium Tecto-alumosilicate & Na6.88(Na56((Al55.68Si136.32)O384)) & 80197  \\
FAU & Nickel Sodium Tecto-alumosilicate Chloride & Ni30Na7(Al55Si137O384)Cl12 & 86204  \\
FAU & Nickel Sodium Tecto-alumosilicate Chloride Dideuteriohydrate & Ni30Na7(Al55Si137O384)Cl12(D2O)38 & 86205  \\
FAU & Sodium Calcium Tecto-alumosilicate & (Na52.6Ca)(Al55Si137O384) & 86508  \\
FAU & Hydrogen Sodium Calcium Tecto-alumosilicate & H20Na33CaAl55Si137O384 & 86509  \\
FAU & Hydrogen Sodium Calcium Tecto-alumosilicate & H39.6Na13.4CaAl55Si137O384 & 86510  \\
FAU & Hydrogen Sodium Calcium Tecto-alumosilicate & H52NaCaAl55Si137O384 & 86511  \\
FAU & Silver Tecto-alumosilicate & Ag55.5Al55.5Si136.5O384 & 201443  \\
FAU & Iron Sodium Tecto-alumosilicate Hydrate & Fe10.56Na28(Al56Si136O384) (H2O)32H.688 & 100529  \\
FAU & Iron Sodium Tecto-alumosilicate Hydrate & Fe14.08Na26.56(Al56Si136O384) (H2O)8H1.28 & 100530  \\
FAU & Iron Sodium Tecto-alumosilicate Hydrate & Fe12.52Na30.4(Al56Si136O384) (H2O)41 & 100531  \\
FAU & Iron Sodium Tecto-alumosilicate Hydrate & Fe14.36Na27.92(Al56Si136O384) (H2O)47H.64 & 100532  \\
FAU & Chromium Sodium Tecto-alumosilicate Hydrate & Cr3.8Na43.8(AlO2)56(SiO2)136 (H2O)245 & 100861  \\
FAU & Chromium Sodium Tecto-alumosilicate Hydrate & Cr3.8Na43.8(AlO2)56(SiO2)136 (H2O)245 & 100862  \\
FAU & Chromium Sodium Tecto-alumosilicate Hydrate & Cr3.8Na44.2(AlO2)56(SiO2)136 (H2O)245 & 100863  \\
FAU & Chromium Sodium Tecto-alumosilicate Hydrate & Cr4Na44(AlO2)56(SiO2)136 (H2O)245 & 100864  \\
FAU & Manganese Sodium Tecto-alumosilicate Hydrate & Mn1.21Na1.09Al3.5Si8.5O24 (H2O)16.375 & 200634  \\
FAU & Manganese Sodium Tecto-alumosilicate Hydrate & Mn1.21Na1.09Al3.5Si8.5O24 (H2O)7.75 & 200635  \\
FAU & Manganese Sodium Tecto-alumosilicate Hydrate & Mn1.21Na1.09Al3.5Si8.5O24 (H2O)7.26 & 200636  \\
FAU & Lithium Hydrogen Sodium Potassium Tecto-alumosilicate & Li46H5.76Na5.12K0.1(Al57Si135O384) & 203009  \\
FAU & Sodium Lithium Tecto-alumosilicate Hydrate & H4Na12.8Li39.2Al56Si136O384 & 201457  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na57Al57Si135O384 (H2O)6.4 & 201473  \\
FAU & Sodium Tecto-alumosilicate & Na57.7Al57.7Si134.3O384 & 40927  \\
FAU & Sodium Tecto-alumosilicate & Na55.5Al55.5Si136.5O384(C6D6)7.7 & 40928  \\
FAU & Sodium Tecto-alumosilicate & Na52.4Al52.4Si139.6O384(C6D6)24.77 & 40929  \\
FAU & Sodium Rubidium Tecto-alumosilicate & Na20.65Rb27.26(Si140.16Al51.84)O384 & 86854  \\
FAU & Copper Sodium Hydrogen Tecto-alumosilicate Chloride & Cu24Na5H17(Al55Si137O384)Cl15 & 87562  \\
FAU & Copper Sodium Hydrogen Alumosilicate Chloride Dideuteriohydrate & Cu24Na5H17(Al55Si137O384)Cl15(D2O)12 & 87563  \\
FAU & Sodium Tecto-alumosilicate Hydrate & Na54.91(Al56Si136O384) (H2O)18.62 & 90721  \\
FAU & Potassium Sodium Tecto-alumosilicate Hydrate & K35.54Na19.39(Al56Si136O384) (H2O)14.98 & 90722  \\
FAU & Rubidium Sodium Tecto-alumosilicate Hydrate & Rb27.74Na27.6(Al56Si136O384) (H2O)4.32 & 90723  \\
FAU & Caesium Sodium Tecto-alumosilicate Hydrate & Cs24.16Na31.73(Al56Si136O384) (H2O)6.94 & 90724  \\
FAU & Sodium Tecto-alumosilicate -1;4-dibromobutane (1/0.35) & (Na54.72(Al54.72Si137.28)O384)(C4H8Br2)0.35 & 56801  \\
FAU & Sodium Tecto-alumosilicate -1;4-dibromobutane (1/2.45) & (Na53.12(Al53.12Si138.88)O384)(C4H8Br2)2.45 & 56802  \\
FAU & Sodium Rubidium Tecto-alumosilicate & Na10.4Rb47.26(Si135.8Al56.1O384) & 93961  \\
FAU & Silicon Oxide (192/384)-Hexadeuteriobenzene (1/8.4) & Si192O384(C6D6)8.4 & 153347  \\
FAU & Silicon Oxide (192/384)-Hexadeuteriobenzene (1/14.2) & Si192O384(C6D6)14.2 & 153348  \\
FAU & Silicon Oxide (192/384)-Hexadeuteriobenzene (1/28) & Si192O384(C6D6)28 & 153349  \\
FAU & Silicon Oxide (192/384)-Hexadeuteriobenzene (1/31.7) & Si192O384(C6D6)31.7 & 153350  \\
FAU & Silicon Oxide (192/384)-Hexadeuteriobenzene (1/35.5) & Si192O384(C6D6)35.5 & 153351  \\
FAU & Silicon Oxide (192/384)-Hexadeuteriobenzene (1/31.7) & Si192O384(C6D6)31.7 & 153352  \\
FAU & Silicon Oxide (192/384) & Si192O384 & 55474  \\
FAU & Silicon Oxide Hydrate (192/384/43.47) & Si192O384 (H2O)43.47 & 55475  \\
FAU & Silicon Oxide Hydrate (192/384/43.90) & Si192O384 (H2O)43.90 & 55476  \\
FAU & Silicon Oxide Hydrate (192/384/47.70) & Si192O384 (H2O)47.70 & 55477  \\
FAU & Silicon Oxide Hydrate (192/384/70.72) & Si192O384 (H2O)70.72 & 55478  \\
FAU & Silicon Oxide Hydrate (192/384/74.56) & Si192O384 (H2O)74.56 & 55479  \\
FAU & Silicon Oxide Hydrate (192/384/92.48) & Si192O384 (H2O)92.48 & 55480  \\
FAU & Silicon Oxide Hydrate (192/384/92) & Si192O384 (H2O)92 & 55481  \\
FAU & Silicon Oxide Hydrate (192/384/100.32) & Si192O384 (H2O)100.32 & 55482  \\
FAU & Silicon Oxide Hydrate (192/384/101.12) & Si192O384 (H2O)101.12 & 55483  \\
FAU & Silicon Oxide Hydrate (192/384/103.68) & Si192O384 (H2O)103.68 & 55484  \\
FAU & Silicon Oxide Hydrate (192/384/106.40) & Si192O384 (H2O)106.40 & 55485  \\
FAU & Silicon Oxide (192/384) & Si192O384 & 55486  \\
FAU & Silicon Oxide (192/384) & Si192O384 & 55487  \\
FAU & Silicon Oxide (192/384) & Si192O384 & 55488  \\
FAU & Silicon Oxide (192/384) & Si192O384 & 55489  \\
FAU & Silicon Oxide (192/384) & Si192O384 & 55490  \\
FAU & Silicon Oxide (192/384) & Si192O384 & 55491  \\
FAU & Cadmium Oxide Tecto-alumosilicate & (Cd27.5(Cd8O4)2)(Si121Al71O384) & 155224  \\
FAU & Neodymium Sodium Tecto-alumosilicate Hydroxide Hydrate & Nd12.16Na16.96Al5.5(AlO2)45.4(SiO2)146.6(OH)8.03 (H2O)36.9 & 91702  \\
FAU & Samarium Sodium Tecto-alumosilicate Hydoxide Hydrate & Sm12.16Na16.32Al2.59(AlO2)41.1(SiO2)150.9(OH)11.69 (H2O)46.29 & 91703  \\
FAU & Gadolinium Sodium Tecto-alumosilicate Hydroxide Hydrate & Gd12.16Na16.96Al3.84(AlO2)47.77(SiO2)144.23(OH)5.67 (H2O)61.15 & 91704  \\
FAU & Dysprosium Sodium Tecto-alumosilicate Hydroxide Hydrate & Dy8.96Na24.96Al10.56(AlO2)41.93(SiO2)150.07(OH)9.9 (H2O)51.54 & 91705  \\
FAU & Sodium Hydrogen Tecto-alumosilicate & Na24.8H7.7(Al32.5Si159.5O384) & 66476  \\
FER & Potassium Oxonium Tecto-alumosilicate & K3.34(H3O)0.55(Al4Si32O72) & 54109  \\
FER & Potassium Tecto-alumosilicate & K3.34Al4Si32O72.55 & 67007  \\
FER & Silicon Oxide & SiO2 & 75475  \\
FER & Potassium Hydrogen Oxide Tecto-alumosilicate & K3.34H1.76O0.55(Al4Si32O72) & 84188  \\
FER & Sodium Potassium Tecto-alumosilicate Hydrate & Mg2K1.64(Al6.4Si29.68)O72 (H2O)23.12 & 40883  \\
FER & Nickel Tecto-alumosilicate Hydrate & Ni1.92(Al3.8Si32.2O72) (H2O)18.46 & 91684  \\
FER & Magnesium Sodium Tecto-tetraalumotritriacontasilicate Hydrate (1.6/2.6/4/1/18) & Mg1.6Na2.6(Al4Si32O72) (H2O)18 & 93962  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281217  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281226  \\
FER & Cobalt Sodium Tecto-alumosilicate & Co1.62Na0.61(Al3.8Si32.2O72) & 99357  \\
FER & Cobalt Hydrogen Tecto-alumosilicate Hydrate & Co1.34H1.13(Al3.81Si32.19O72) (H2O)16.76 & 97918  \\
FER & Cobalt Tecto-alumosilicate Hydrate & Co2.04(Al3.81Si32.19O72) (H2O)17.4 & 97919  \\
FER & Cobalt Tecto-alumosilicate Hydrate & Co2.02(Al3.81Si32.19O72) (H2O)17.12 & 97920  \\
FER & Sodium Potassium Magnesium Tecto-alumosilicate Hydrate & Na1.554K.296Mg2(Si30.15Al5.85O72) (H2O)18 & 35082  \\
FER & Sodium Magnesium Tecto-alumosilicate Hydrate & Na1.5Mg2Si30.5Al5.5O72 (H2O)18 & 36193  \\
FER & Sodium Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & Na0.2K0.8Ca0.5Mg2(Al7Si29O72) (H2O)22.64 & 30929  \\
FER & Silicon Oxide & SiO2 & 75476  \\
FER & Nickel Tecto-alumosilicate Hydrate & Ni1.82(Al3.8Si32.2O72) (H2O)0.68 & 91685  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281218  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281219  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281220  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281221  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281222  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281223  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281224  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281225  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281227  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281228  \\
FER & Silicon Oxide (36/72) & Si36O72 & 281229  \\
FER & Cobalt Sodium Tecto-alumosilicate Hydrate & Co1.8Na0.2(Al3.8Si32.2O72) (H2O)18 & 99355  \\
FER & Cobalt Sodium Tecto-alumosilicate Hydrate & Co1.8Na0.2(Al3.8Si32.2O72) (H2O)3.73 & 99356  \\
FER & Silicon Dioxide & SiO2 & 65497  \\
FER & Sodium Potassium Magnesium Tecto-alumosilicate Hydrate & Na3KMg0.5(Al5Si31O72) (H2O)18 & 40532  \\
GIS & Calcium Tecto-dialumodisilicate Tetrahydrate & CaAl2Si2O8 (H2O)4 & 15838  \\
GIS & Calcium Aluminium Silicate Hydrate & Ca.92(Al1.8Si2.2O8) (H2O)4.32 & 27324  \\
GIS & Calcium Sodium Potassium Alumosilicate Hydrate & Ca.6Na2.6K2.25Al6Si10O32 (H2O)12 & 30975  \\
GIS & Magnesium Tecto-alumophosphate -Di-n-propylamine (1/2.2) & (Al5.8Mg2.2)P8O32(NC6H16)2.2 & 40421  \\
GIS & Isopropylammonium Dialuminium Bis(phosphate(V)) & ((C3H7)NH3)Al2(PO4)2 & 42384  \\
GIS & Isopropylammonium Dialuminium Bis(phosphate(V)) & ((C3H7)NH3)Al2(PO4)2 & 42385  \\
GIS & Potassium Sodium Octaalumooctagermanate Hydrate (7.2/0.8/1/13.33) & (K7.2Na0.8)(Al8Ge8O32) (H2O)13.33 & 55910  \\
GIS & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si8O32.18) (H2O)17.5 & 61439  \\
GIS & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si8O31.9) (H2O)18 & 61440  \\
GIS & Tetramethylammonium Tecto-alumotrisilicate & ((CH3)4N)(AlSi3O8) & 6313  \\
GIS & Sodium Calcium Tecto-alumosilicate Hydrate & Na.8Ca2.82(Al6Si10O32) (H2O)12.08 & 66327  \\
GIS & Calcium Tecto-alumosilicate Hydrate & Ca3.49(Al6Si10O32) (H2O)12.56 & 66328  \\
GIS & Calcium Tecto-alumosilicate Hydrate & Ca2.8(Al5.66Si10.34O32) (H2O)13.76 & 66857  \\
GIS & Calcium Tecto-alumosilicate Hydrate & Ca2.8(Al5.66Si10.34O32) (H2O)13.76 & 66858  \\
GIS & Calcium Tecto-alumosilicate Hydrate & Ca2.83(Al5.66Si10.34O32) (H2O)7.1 & 66859  \\
GIS & Sodium Tecto-alumosilicate Hydrate & Na3.552(Al3.6Si12.4O32) (H2O)10.656 & 68503  \\
GIS & Tetrasodium Tecto-tetraalumododecasilicate 14-hydrate & Na4(Al4Si12O32) (H2O)14 & 68504  \\
GIS & Tetracalcium Tecto-octaalumooctasilicate Hexadecahydrate & Ca4(Al8Si8O32) (H2O)16 & 73272  \\
GIS & Calcium Tecto-octaalumooctasilicate Octahydrate & Ca4(Al8Si8O32) (H2O)8 & 73273  \\
GIS & Sodium Calcium Tecto-alumosilicate Hydrate & Na4Ca0.94(Si10.4Al5.6O32) (H2O)16.185 & 75969  \\
GIS & Potassium Sodium Aluminium Silicate Hydrate & K4Na4(Al8Si8O32) (H2O)11.06 & 8253  \\
GIS & Tetracalcium Tecto-octaalumooctasilicate 17.2-hydrate & Ca4(Al8Si8O32) (H2O)17.21 & 85511  \\
GIS & Tetracalcium Tecto-octaalumooctasilicate 18.7-hydrate & Ca4(Al8Si8O32) (H2O)18.664 & 87552  \\
GIS & Calcium Tecto-alumosilicate Hydrate & Ca2.89(Al5.84Si10.16O32) (H2O)16.32 & 89333  \\
GIS & Sodium Tecto-alumosilicate Hydrate & Na6Al6Si10O32 (H2O)12 & 9550  \\
GIS & Manganese Tecto-octaalumooctasilicate Hydrate (3.92/1/16) & Mn3.92(Al8Si8O32) (H2O)16 & 97902  \\
GIS & Tetracadmium Tecto-octaalumooctasilicate 17.35-hydrate & Cd4(Al8Si8O32) (H2O)17.35 & 97903  \\
GIS & Octasodium Tecto-octaalumooctasilicate 15.2-hydrate & Na8(Al8Si8O32) (H2O)15.17 & 87553  \\
GME & Disodium Tecto-dialumotetrasilicate Pentahydrate & Na2Al2Si4O12 (H2O)5 & 31240  \\
GME & Calcium Tecto-dialumotetrasilicate 5.8-hydrate & CaAl2Si4O12 (H2O)5.8 & 31241  \\
GME & Calcium Tecto-dialumotetrasilicate Hexahydrate & CaAl2Si4O12 (H2O)6 & 33668  \\
GME & Barium Tecto-alumosilicate Hydrate & Ba3.44(Al8Si16O48) (H2O)19.12 & 62315  \\
GME & Calcium Magnesium Strontium Sodium Potassium Tecto-alumosilicate Hydrate & Ca1.67Mg.12Sr.39Na.22K1.94(Al8Si16O48) (H2O)18.94 & 69223  \\
GME & Potassium Tecto-alumosilicate Hydrate & K7.72(Si16.6Al7.4O48) (H2O)12.84 & 78807  \\
GME & Calcium Tecto-alumosilicate Hydrate & Ca3.56Si16.75Al7.3O48 (H2O)9.36 & 78805  \\
GME & Sodium Tecto-alumosilicate Hydrate & Na8.08Si16.26Al7.69O48 (H2O)14.4 & 78806  \\
GME & Potassium Sodium Tecto-alumosilicate Hydrate & (K5.44Na8.4)(Al8Si16O48) (H2O)8.9 & 20893  \\
GOO & Calcium Tecto-dialumohexasilicate Pentahydrate & Ca(Al2Si6O16) (H2O)5 & 202114  \\
HEU & Calcium Tecto-alumosilicate Hydrate & Ca0.6(Al2.4Si6.6O18) (H2O)4.77 & 22050  \\
HEU & Calcium Tecto-alumosilicate Hydrate & Ca1.16(Al2Si6.95O18) (H2O)6 & 25029  \\
HEU & Calcium Tecto-alumosilicate Hydrate & Ca1.5(Al2.394Si6.597O18) (H2O)6 & 27526  \\
HEU & Strontium Tecto-alumosilicate Hydrate & Sr4.19(Al8.96Si27.04O72) (H2O)24.98 & 96826  \\
HEU & Potassium Tecto-alumosilicate Hydrate & K8.48(Al9Si27)O72 (H2O)18 & 37061  \\
HEU & Calcium Tecto-alumosilicate Hydrate & Ca1.23(Al2Si7O18) (H2O)6 & 64767  \\
HEU & Sodium Hydrogen Aluminium Tecto-alumosilicate Hydrate & Na0.52H4.88Al0.82(Al7.86Si28.14O72) (H2O)6.20 & 87653  \\
HEU & Cadmium Tecto-alumosilicate Hydrate & Cd4.11(Al8.22Si27.78O72) (H2O)29.6 & 91669  \\
HEU & Dimethylammonium Sodium Tecto-alumosilicate Hydrate & ((CH3)2NH2)6.92Na0.36((Al8.7Si27.3)O72) (H2O)7.80 & 151183  \\
HEU & Calcium Silicate Hydrate & Ca3.16Si36O72 (H2O)21.80 & 4349  \\
HEU & Natrium Silicate Hydrate & Na4.12(Si36O72) (H2O)23.12 & 10145  \\
HEU & Calcium Magnesium Sodium Potassium Tecto-alumosilicate Hydrate & (Ca1.88Mg.08Na4K.28)(Al8.16Si27.84O72) (H2O)25.52 & 66457  \\
HEU & Calcium Magnesium Sodium Potassium Tecto-alumosilicate Hydrate & (Ca1.8Mg.16Na4.24K.28)(Al8.16Si27.84O72) (H2O)24.88 & 66458  \\
HEU & Calcium Magnesium Sodium Potassium Tecto-alumosilicate Hydrate & (Ca1.54Mg.1Na3.28K.2)(Al8.16Si27.84O72) (H2O)17.64 & 66459  \\
HEU & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & (Ca1.32Na3.12K.72)(Al8.16Si27.84O72) (H2O)15.92 & 66460  \\
HEU & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & (Ca1.76Na2.4K.52)(Al8.16Si27.84O72) (H2O)3.72 & 66461  \\
HEU & Sodium Potassium Magnesium Calcium Barium Tecto-alumosilicate Hydrate & Na2.88K0.37Mg0.80Ca0.84Ba0.15(Al6.84Si29.16O72) (H2O)20.48 & 68258  \\
HEU & Sodium Potassium Calcium Tecto-alumosilicate Hydrate & Na1.66K2.56Ca1.9(Al5.48Si30.52O72) (H2O)19.16 & 69390  \\
HEU & Caesium Calcium Tecto-aluminosilicate Hydrate & Cs3.98Ca1.2(Al4.76Si31.24O72) (H2O)14.56 & 69391  \\
HEU & Caesium Potassium Magnesium Tecto-alumosilicate Hydrate & (Cs5.62K0.44Mg0.26)(Al6.58Si29.42)O72 (H2O)10.92 & 72712  \\
HEU & Sodium Calcium Barium Potassium Tecto-alumosilicate Hydrate & (Na0.28Ca0.222)4(Ba0.08K0.42)4(Al6.96Si29.04O72) (H2O)6.72 & 73413  \\
HEU & Sodium Calcium Barium Potassium Tecto-alumosilicate Hydrate & (Na0.21Ca0.11)4(Ba0.08K0.53)4(Al6.96Si29.04O72) (H2O)5.16 & 73414  \\
HEU & Sodium Calcium Barium Potassium Tecto-alumosilicate Hydrate & (Na0.19Ca0.08)4(Ba0.08K0.54)4(Al6.96Si29.04O72) (H2O)4.84 & 73415  \\
HEU & Sodium Potassium Magnesium Calcium Hydrate Alumosilicate & Ca2Na2.24K1.48Mg.08Al6Si30O72 (H2O)22.76 & 100095  \\
HEU & Sodium Potassium Magnesium Calcium Hydrate Alumosilicate & Ca1.24Na1.84K1.76Mg.2Al6Si30O72 (H2O)21.32 & 100096  \\
HEU & Sodium Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & (Na1.32K1.28Ca1.72Mg0.52)(Al6.77Si29.23O72) (H2O)26.84 & 87846  \\
HEU & Sodium Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & (Na0.52K2.44Ca1.48)(Al6.59Si29.41O72) (H2O)28.64 & 87847  \\
HEU & Caesium Tecto-hexaalumotriacontasilicate Hydrate (7.39/1/7.39) & Cs7.39(Al6Si30O72) (H2O)7.39 & 97837  \\
HEU & Caesium Tecto-hexaalumotriacontasilicate (7.1/1) & Cs7.1(Al6Si30O72) & 97838  \\
HEU & Hexacaesium Tecto-hexaalumotriacontasilicate & Cs6(Al6Si30O72) & 97839  \\
HEU & Sodium Tecto-hexaalumotriacontasilicate Hydrate (8/1/9.04) & Na8(Al6Si30O72) (H2O)9.04 & 97840  \\
HEU & Hexasodium Tecto-hexaalumotriacontasilicate & Na6(Al6Si30O72) & 97841  \\
HEU & Hexasodium Tecto-hexaalumotriacontasilicate & Na6(Al6Si30O72) & 97842  \\
HEU & Sodium Potassium Calcium Strontium Barium Tecto-alumosilicate Hydrate & (Na.26K0.89Ca3.37Sr0.24Ba0.03)Al9.48Si26.61O72 (H2O)24.84H1.03 & 31278  \\
HEU & Calcium Sodium Silver Tecto-alumosilicate Hydrate & Ca3.0Ag1.3Al7.2Si28.8O72 (H2O)17.5 & 34179  \\
HEU & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & Ca2.9Na1.1Al7.2Si28.8O72 (H2O)20.5 & 34180  \\
HEU & Potassium Tecto-alumosilicate Hydrate & K6.92(Al9Si27)O72 (H2O)9.7 & 37062  \\
HEU & Potassium Tecto-alumosilicate & K6.22(Al9Si27)O72 & 37063  \\
HEU & Potassium Tecto-alumosilicate & K7.06(Al9Si27)O72 & 37064  \\
HEU & Calcium Tecto-alumosilicate Hydrate & Ca4.48Al8.96Si27.04O72 (H2O)24.5 & 38399  \\
HEU & Potassium Hydrogen Tecto-alumosilicate Hydrate & K8.4H.2(Al8.6Si27.4O72) (H2O)19.28 & 40143  \\
HEU & Calcium Rubidium Tecto-alumosilicate Hydrate & Ca3.45Rb1.5(Al8.4Si27.6O72) (H2O)23.5 & 68259  \\
HEU & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & Ca1.94(Na0.91Ca1.76)(Na0.39K0.13)(Al8.9Si27.1O72) (H2O)24.76 & 75295  \\
HEU & Sodium Tecto-alumosilicate Hydrate & Na7.2(Al8.9Si27.1O72) (H2O)25.92 & 75296  \\
HEU & Lead Tecto-alumosilicate Hydrate & Pb4(Al8.9Si27.1O72) (H2O)16.44 & 75297  \\
HEU & Sodium Calcium Tecto-alumosilicate Hydrate & Na5.68Ca1.52(Al8.6Si27.4O72) (H2O)21.4 & 82119  \\
HEU & Potassium Tecto-alumosilicate Hydrate & K8.4(Al8.6Si27.4O72) (H2O)19.28 & 82120  \\
HEU & Rubidium Tecto-alumosilicate Hydrate & Rb8.44(Al8.6Si27.4O72) (H2O)17.36 & 82121  \\
HEU & Ammonium Tecto-alumosilicate Hydrate & (NH4)8.96Al8.79Si27.21O72 (H2O)19.52 & 85696  \\
HEU & Sodium Calcium Tecto-alumosilicate & Ca3.17Na2Al8.3Si27.7O72 & 100745  \\
HEU & Silver Tecto-alumosilicate Hydrate & Ag3.88Si32.12Al3.88O72 (H2O)15.72 & 201219  \\
HEU & Sodium Hydrogen Aluminium Tecto-alumosilicate Hydrate & Na1.56H2.34Al1.32(Al7.86Si28.14O72) (H2O)28.56 & 87650  \\
HEU & Sodium Hydrogen Aluminium Tecto-alumosilicate Hydrate & Na1.52H2.71Al1.21(Al7.86Si28.14O72) (H2O)25.84 & 87651  \\
HEU & Sodium Hydrogen Aluminium Tecto-alumosilicate Hydrate & Na0.76H3.71Al1.13(Al7.86Si28.14O72) (H2O)8.48 & 87652  \\
HEU & Sodium Potassium Calcium Barium Strontium Tecto-alumosilicate Hydrate & Na1.72K0.4Ca2.65Ba0.03Sr0.87(Al8.92Si27.08)O72 (H2O)26 & 92924  \\
HEU & Sodium Potassium Calcium Barium Strontium Tecto-alumosilicate Hydrate & Na1.72K0.4Ca2.65Ba0.03Sr0.87(Al8.92Si27.08)O72 (H2O)26 & 92925  \\
HEU & Sodium Potassium Calcium Barium Strontium Tecto-alumosilicate Hydrate & Na1.72K0.4Ca2.65Ba0.03Sr0.87(Al8.92Si27.08)O72 (H2O)26 & 92926  \\
HEU & Sodium Potassium Calcium Barium Strontium Tecto-alumosilicate Hydrate & Na1.72K0.4Ca2.65Ba0.03Sr0.87(Al8.92Si27.08)O72 (H2O)26 & 92927  \\
HEU & Strontium Tecto-alumosilicate Hydrate & Sr4.23(Al8.96Si27.04O72) (H2O)25.76 & 96825  \\
HEU & Strontium Tecto-alumosilicate Hydrate & Sr4.16(Al8.96Si27.04O72) (H2O)18.58 & 96827  \\
HEU & Strontium Tecto-alumosilicate Hydrate & Sr4.56(Al8.96Si27.04O72) (H2O)17.16 & 96828  \\
HEU & Strontium Tecto-alumosilicate Hydrate & Sr3.46(Al8.96Si27.04O72) (H2O)16.6 & 96829  \\
HEU & Copper Oxonium Tecto-alumosilicate Hydrate & Cu3.62(H3O)1.36(Al8Si28O72) (H2O)28.88 & 97899  \\
HEU & Amminecopper Ammonium Tecto-alumosilicate Hydrate & (Cu2.44(NH3)5.44)(NH4)3.72(Al8Si28O72) (H2O)22.08 & 97900  \\
HEU & Cadmium Tecto-alumosilicate Hydrate & Cd4.36(Al8.7Si27.3O72) (H2O)29.08 & 97912  \\
HEU & Cadmium Tecto-alumosilicate Hydrate & Cd4.15(Al8.7Si27.3O72) (H2O)26.92 & 97913  \\
HEU & Cadmium Tecto-alumosilicate Hydrate & Cd4.02(Al8.7Si27.3O72) (H2O)25.21 & 97914  \\
HEU & Cadmium Tecto-alumosilicate Hydrate & Cd4.02(Al8.7Si27.3O72) (H2O)25.58 & 97915  \\
HEU & Cadmium Tecto-alumosilicate Hydrate & Cd4.05(Al8.7Si27.3O72) (H2O)13.06 & 97916  \\
HEU & Methylammonium Sodium Tecto-alumosilicate Hydrate & ((CH3)NH3)8.16Na0.52((Al8.7Si27.3)O72) (H2O)10.77 & 151180  \\
HEU & N-propylammonium Sodium Tecto-alumosilicate Hydrate & ((C3H7)NH3)0.56Na8.68((Al8.7Si27.3)O72) (H2O)19.68 & 151182  \\
HEU & Calcium Sodium Tecto-alumosilicate Hydrate & Ca.8Na.4Al2Si7O18 (H2O)2 & 9262  \\
IFR & Silicon Oxide & SiO2 & 280740  \\
IFR & Silicon Oxide & SiO2 & 280741  \\
IFR & Silicon Oxide & SiO2 & 280742  \\
IFR & Silicon Oxide (32/64) & Si32O64 & 84259  \\
IFR & Silicon Oxide (32/64) & Si32O64 & 85580  \\
ITH & Silicon Oxide-Hexamethonium Difluoride-Water (56/2/4) & (SiO2)56(((CH3)3N(CH2)6N(CH3)3)F2)2 (H2O)4 & 281537  \\
JBW & Sodium Potassium Tecto-trialumotrisilicate Dideuteriohydrate (2/1/1/0.59) & Na2K(Al3Si3O12)(D2O)0.59 & 91667  \\
JBW & Disodium Rubidium Tecto-trialumotrigermanate Hydrate & Na2Rb(Al3Ge3O12) (H2O) & 91668  \\
KFI & Sodium Hydrogen Tecto-alumosilicate & Na21.66H1.4(Al22.4Si73.6O192) & 67759  \\
KFI & Sodium Hydrogen Tecto-alumosilicate & Na22.13H1.4(Al22.4Si73.6O192) & 67760  \\
KFI & Sodium Hydrogen Tecto-alumosilicate & Na21.24H1.4(Al22.4Si73.6O192) & 67761  \\
KFI & Sodium Hydrogen Tecto-alumosilicate & Na3.5H19.9(Al22.4Si73.6O192) & 67762  \\
KFI & Potassium Tecto-alumosilicate & K21.84(Al22.4Si73.6O192) & 67763  \\
KFI & Potassium Aluminosilicate & K22.14(Al22.4Si73.6O192) & 67764  \\
KFI & Potassium Tecto-alumosilicate & K19.67(Al22.4Si73.6O192) & 67765  \\
KFI & Potassium Tecto-alumosilicate & K18.62(Al22.4Si73.6O192) & 67766  \\
KFI & Barium Tecto-alumosilicate Chloride & (Ba13.42Al30Si66O192)(BaCl2)8.22 & 9547  \\
KFI & Sodium Barium Tecto-alumosilicate Chloride Hydrate & (Na15Ba7.5Al30Si66O192)(NaBa.5Cl2)1.7 (H2O)72 & 9549  \\
KFI & Barium Tecto-alumosilicate Bromide & (Ba5.12Al30Si66O192)(BaBr2)7.92 & 9548  \\
KFI & Caesium Potassium Tecto-alumosilicate & Cs9.7K13Si73.2Al22.8O192 & 31369  \\
KFI & Caesium Potassium Tecto-alumosilicate & Cs9.0K11.8Si73.2Al22.8O192 & 31370  \\
KFI & Deuterium Caesium Potassium Tecto-alumosilicate & D17.5Cs3.9K0.8Si73.8Al22.2O192 & 31371  \\
KFI & Deuterium Caesium Potassium Tecto-alumosilicate & D13Cs6K2.7Si74.3Al21.7O192 & 31372  \\
KFI & Sodium Tecto-alumosilicate Hydrate & Na30(Al30Si66O192) (H2O)98 & 22054  \\
KFI & Sodium Tecto-alumosilicate Hydrate & Na30Al30Si66O192 (H2O)98 & 22055  \\
KFI & Caesium Deuterium Aluminium Tectoalumosilicate & Cs6.3D6.7Al5.90(Al13Si83O192) & 85514  \\
KFI & Caesium Deuterium Aluminium Tectoalumosilicate (6.1/3.5/11.2/86.4/192) & Cs6.1D3.5Al1.6(Al9.6Si86.4O192) & 85515  \\
LAU & Calcium Tecto-dialumotetrasilicate Hydrate (0.89/1/1.88) & Ca0.89(Al2Si4O12) (H2O)1.88 & 16535  \\
LAU & Calcium Tecto-alumosilicate Hydrate -Composition Range For (h2 O) 2.0-4.0 & CaAl2Si4O12 (H2O)2 & 20473  \\
LAU & Calcium Tecto-dialumotetrasilicate Dihydrate & Ca(Al2Si4O12) (H2O)2 & 24457  \\
LAU & Calcium Tecto-dialumotetrasilicate 2.8-hydrate-Water (1/0.5) & (Ca(Al2Si4O12) (H2O)2.8) (H2O)0.5 & 63502  \\
LAU & Calcium Tecto-alumosilicate Dideuteriohydrate (4/1/22) & Ca4(Al8Si16O48)(D2O)22 & 66689  \\
LAU & Potassium Sodium Calcium Tecto-alumosilicate Hydrate & K.10Na.30Ca3.60(Si16.40Al7.60O48) (H2O)12.5 & 68450  \\
LAU & Calcium Potassium Tecto-alumosilicate Hydrate & Ca0.916K0.058(Al2Si4O12) (H2O)4.31 & 72914  \\
LAU & Sodium Potassium Calcium Tecto-alumosilicate Hydrate & Na1.85K1.85Ca2.15(Al8Si16O48) (H2O)13.48 & 85176  \\
LAU & Calcium Tecto-dialumotetrasilicate 3.13-hydrate & Ca(Al2Si4O12) (H2O)3.126 & 96813  \\
LAU & Calcium Tecto-dialumotetrasilicate 4.5-hydrate & CaAl2Si4O12 (H2O)4.5 & 172237  \\
LAU & Calcium Tecto-dialumotetrasilicate Trihydrate & Ca(Al2Si4O12) (H2O)3 & 6314  \\
LAU & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si16O48) (H2O)18 & 67923  \\
LAU & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si16O48) (H2O)18 & 67924  \\
LAU & Potassium Sodium Calcium Tecto-alumosilicate Hydrate & K.10Na.30Ca3.60(Si16.40Al7.60O48) (H2O)14 & 68451  \\
LAU & Calcium Potassium Tecto-alumosilicate Hydrate & Ca0.89K0.07Al2Si4O12 (H2O)3.59 & 72915  \\
LAU & Calcium Potassium Tecto-alumosilicate Hydrate & Ca0.958K0.028Al2Si4O12 (H2O)3.06 & 72916  \\
LAU & Calcium Potassium Tecto-alumosilicate Hydrate & Ca0.95K0.03Al2Si4O12 (H2O)2.92 & 72917  \\
LAU & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si16O48) (H2O)16.9 & 83020  \\
LAU & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si16O48) (H2O)13.86 & 83021  \\
LAU & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si16O48) (H2O)12.16 & 83022  \\
LAU & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si16O48) (H2O)8.5 & 83023  \\
LAU & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8Si16O48) (H2O)7.34 & 83024  \\
LAU & Calcium Tecto-dialumotetrasilicate 3.52-hydrate & Ca(Al2Si4O12) (H2O)3.522 & 96814  \\
LAU & Calcium Tecto-dialumotetrasilicate 4.32-hydrate & Ca(Al2Si4O12) (H2O)4.323 & 96815  \\
LAU & Calcium Tecto-dialumotetrasilicate 3.02-hydrate & CaAl2Si4O12 (H2O)3.02 & 172233  \\
LAU & Calcium Tecto-dialumotetrasilicate 4.5-hydrate & CaAl2Si4O12 (H2O)4.5 & 172234  \\
LAU & Calcium Tecto-dialumotetrasilicate 4.5-hydrate & CaAl2Si4O12 (H2O)4.5 & 172235  \\
LAU & Calcium Tecto-dialumotetrasilicate 4.5-hydrate & CaAl2Si4O12 (H2O)4.5 & 172236  \\
LAU & Calcium Tecto-dialumotetrasilicate 4.5-hydrate & CaAl2Si4O12 (H2O)4.5 & 172238  \\
LAU & Calcium Tecto-dialumotetrasilicate 4.5-hydrate & CaAl2Si4O12 (H2O)4.5 & 172239  \\
LAU & Calcium Potassium Sodium Tecto-alumosilicate Hydrate & Ca3.16K0.76Na0.89(Al7.63Si15.18O48) (H2O)9.05 & 83817  \\
LEV & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & Ca2.76Na0.68K0.21(Al6.48Si11.52O35.97) (H2O)15.27 & 4361  \\
LEV & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & Ca4.74Na2.88K0.66(Al18.77Si35.23O108) (H2O)46.62 & 83005  \\
LEV & Calcium Sodium Tecto-alumosilicate Hydrate & Ca4.98Na4.08(Al18.8Si35.2O108) (H2O)49.14 & 83006  \\
LEV & Calcium Sodium Potassium Tecto-alumosilicate Hydrate & Ca4.92Na6K0.42(Al17.97Si36.03)O108 (H2O)42.3 & 83007  \\
LEV & Calcium Tecto-dialumotetrasilicate Hexahydrate & Ca(Al2Si4O12) (H2O)6 & 109311  \\
LEV & Silicon Oxide (54/108)-1-aminoadamantane (1/6) & (Si54O108)((C10H15)(NH2))6 & 78091  \\
LEV & Silicon Oxide (54/108)-N-methylquinuclidine (1/6) & (Si54O108)(C8H16N)6 & 78092  \\
LOV & Tetrapotassium Dodecasodium Tecto-octaberyllooctacosasilicate Octadecahydrate & K4Na12(Be8Si28O72) (H2O)18 & 69408  \\
LTA & Cobalt Sodium Tecto-alumosilicate & Co4Na4(Si12Al12O48) & 6271  \\
LTA & Potassium Tecto-alumosilicate Hydrate & K12Al12Si12O48 (H2O)20 & 4387  \\
LTA & Cobalt Sodium Tecto-alumosilicate Hydrate & Co.333Na.333(AlSiO4) (H2O)2.92 & 4391  \\
LTA & Sodium Tecto-alumosilicate & Na(AlSiO4) & 9326  \\
LTA & Manganese Sodium Tect-alumosilicate Hydrate & Mn4.5Na3Si12Al12O48 (H2O)26.5 & 10169  \\
LTA & Octathallium Tetrasodium Tecto-dodecaalumododecasilicate & Tl8Na4(Al12Si12O48) & 26912  \\
LTA & Dodecasilver Tecto-dodecaalumododecasilicate-Ethylene (1/3.65) & (Ag12Si12Al12O48)(C2H4)3.65 & 30597  \\
LTA & Silver Tecto-alumosilicate Hydrate & Ag66.31Si96Al96.9O384H27 & 30740  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3Na6.6Al12Si12O48 & 37302  \\
LTA & Sodium Tecto-alumosilicate & Na91.78Al96Si96O384 & 34100  \\
LTA & Dodecasodium Tecto-dodecaalumododecasilicateacetylene (1/6) & (Na12(Al12Si12O48))(C2H2)6 & 16491  \\
LTA & Manganese Sodium Tecto-alumosilicate -Acetylene (1/4.5) & Mn4.5Na3Al12Si12O48(C2H2)4.5 & 4389  \\
LTA & Cobalt Sodium Tecto-alumosilicate Acetylene & Co4Na4Al12Si12O48(C2H2)4 & 10119  \\
LTA & Sodium Tecto-alumosilicate & Na12Al12Si12O48 & 10288  \\
LTA & Dodecasodium Tecto-dodecaalumododecasilicate-Ammonia (1/8) & Na12Si12Al12O48(NH3)8 & 10373  \\
LTA & Sodium Tecto-alumosilicate & Na92Al92Si100O384 & 35119  \\
LTA & Sodium Tecto-alumosilicate & Na11.5Al11.5Si12.5O48 & 35120  \\
LTA & Silver Sodium Tecto-dodecaalumododecasilicate (7.6/4.4/1) & Ag7.6Na4.4(Al12Si12O48) & 65367  \\
LTA & Hexacalcium Tecto-dodecaalumododecasilicate-Bromine (1/6) & (Ca6(Al12Si12O48))(Br2)6 & 66383  \\
LTA & Hexacadmium Tecto-dodecaalumododecasilicate & Cd6(Al12Si12O48) & 75325  \\
LTA & Rubidium Tecto-alumosilicate & Rb13.5(Si12Al12O48) & 75326  \\
LTA & Nickel Sodium Hydrogen Aluminium Tecto-alumosilicate Hydrate & Ni3.5Na3H0.5Al0.5(Al12Si12O48) (H2O)40 & 40934  \\
LTA & Dodecasodium Tecto-dodecaalumododecasilicate & Na12(Si12Al12O48) & 43802  \\
LTA & Calcium Sodium Tecto-alumosilicate & Ca4Na4Al12Si12O48 & 15392  \\
LTA & Tetrasodium Tetracalcium Tecto-dodecaalumododecasilicateiodine (1/5.5) & Na4Ca4Si12Al12O48(I2)5.52 & 15393  \\
LTA & Pentacalcium Disodium Tecto-dodecaalumododecasilicate & Ca5Na2Al12Si12O48 & 48008  \\
LTA & Pentacalcium Disodium Tecto-dodecaalumododecasilicate & Ca5Na2Si12Al12O48 & 48009  \\
LTA & Tetrasodium Tetracalcium Tecto-dodecaalumododecasilicate & Na4Ca4(Si12Al12O48) & 43803  \\
LTA & Tetracobalt Tetrasodium Tecto-dodecaalumododecasilicatecarbon Monoxide (1/4) & (Co4Na4(Si12Al12O48))(CO)4 & 10160  \\
LTA & Caesium Sodium Tecto-alumosilicate & Cs7Na5Si12Al12O48 & 4388  \\
LTA & Cobalt Sodium Tecto-alumosilicate Ethylene & Co4Na4Al12Si12O48(C2H4)4 & 4390  \\
LTA & Sodium Manganese Tecto-alumosilicate & Mn4.5Na3(Si12Al12O48) & 6270  \\
LTA & Potassium Tecto-alumosilicate & K12Si12Al12O48 & 10122  \\
LTA & Dodecasodium Tecto-dodecaalumododecasilicate & Na12(Al12Si12O48) & 26911  \\
LTA & Lithium Sodium Tecto-alumosilicate & Li8Na4((AlO2)12(SiO2)12) & 26913  \\
LTA & Octasodium Tecto-octaalumo-16-silicate 24-hydrate-Bromine (1/5.3) & Na8(Br2)5.28Al8Si16O48 (H2O)24 & 27323  \\
LTA & Cadmium Tecto-aluminosilicate Hydrate & Cd5.86Si12Al12O48 (H2O)1.70 & 27915  \\
LTA & Cadmium Tecto-alumosilicate Hydrate & Cd5.8Si12Al12O48 (H2O)2.3 & 27916  \\
LTA & Zinc Sodium Tecto-alumosilicate Hydrate & Zn5Na2Si12Al12O48 (H2O)24 & 27917  \\
LTA & Sodium Tecto-alumosilicate Nitrate Hydrate (22.1/12./12./9.4/15.1) & Na22.1Al12Si12O48(NO3)9.4 (H2O)15.1 & 28038  \\
LTA & Sodium Tecto-alumosilicate & Na(AlSiO4) & 38170  \\
LTA & Potassium Tecto-alumosilicate & K91Al96Si96O384 & 30018  \\
LTA & Cadmium Tecto-alumosilicate Hydrate & Cd8Si12Al12O48 (H2O)3 & 30598  \\
LTA & Cadmium Tecto-alumosilicate Hydrate & Cd6Si12Al12O48 (H2O)3 & 30599  \\
LTA & Dodecaammonium Tecto-dodecaalumododecasilicate & (NH4)12Al12Si12O48 & 34101  \\
LTA & Zinc Potassium Tecto-alumosilicate Hydrate & Zn5K2Al12Si12O48 (H2O)3.5 & 34296  \\
LTA & Silver Tecto-alumosilicate Hydrate & Ag12Al12Si12O48 (H2O)15.6 & 34937  \\
LTA & Calcium Tecto-alumosilicate Hydrate & Ca6Al12Si12O48 (H2O)21.67 & 34938  \\
LTA & Thallium Tecto-alumosilicate Hydrate & Tl12Al12Si12O48 (H2O)12.24 & 34939  \\
LTA & Calcium Aluminium Tecto-dodecaalumododecasilicate Hydrate (5.57/0.3/1/1.2) & Ca5.57Al0.3(Al12Si12O48) (H2O)1.2 & 35680  \\
LTA & Calcium Tecto-alumosilicate & Ca5.6Al12.3Si12O49.2H1.5 & 35681  \\
LTA & Rubidium Sodium Barium Tecto-alumosilicate & Rb9.04Na1.47Ba.54Al12Si12O48 & 35691  \\
LTA & Rubidium Sodium Barium Tecto-alumosilicate & Rb9.04Ba.54Na1.475Al12Si12O48 & 35692  \\
LTA & Rubidium Sodium Barium Tecto-alumosilicate & Rb9.61Na.90Ba.41Al11.4Si12.6O48 & 35693  \\
LTA & Rubidium Sodium Barium Tecto-alumosilicate & Rb9.58Na0.9Ba0.41Al12Si12O48 & 35694  \\
LTA & Rubidium Sodium Barium Tecto-alumosilicate & Rb9.12NaBaAl12Si12O48 & 35695  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3Na6.6Al12Si12O48 & 37300  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3Na6.6Al12Si12O48 & 37301  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3Na6.6Al12Si12O48 & 37303  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3Na13.6Al12Si12O48 & 37304  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3.19Na13.54Al12Si12O48 & 37305  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag2.97Na7.66Al12Si12O48 & 37306  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3.11Na9.24Al12Si12O48 & 37307  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3.80Na4.38Al12Si12O48 & 37308  \\
LTA & Silver Sodium Tecto-alumosilicate & Ag3.48Na8.08Al12Si12O48 & 37309  \\
LTA & Lithium Sodium Tecto-alumosilicate & Li9.7Na2.3(Si.5Al.5)24O48 & 33247  \\
LTA & Lithium Sodium Tecto-alumosilicate & Li9Na3(Al.5Si.5)24O48 & 33248  \\
LTA & Sodium Thallium Tecto-alumosilicate Oxide & Na3.69Tl7.26Si12Al12O48 & 47160  \\
LTA & Cobalt Sodium Tecto-alumosilicate Hydrate (carbon Oxide) & Co3.5NaSi8Al8O32(CO)Al.5(OH)2 & 49663  \\
LTA & Thallium Sodium Tecto-dodecaalumododecasilicate & Tl9.5Na2.5(Al12Si12O48) & 60597  \\
LTA & Silver Tecto-alumosilicate Hydrate -Silver Nitrate (1/1) & (Ag4.16(Si3Al3O4) (H2O)11.2)(AgNO3) & 61438  \\
LTA & Caesium Tecto-alumosilicate & Cs12.5Al12Si12O48 & 62077  \\
LTA & Caesium Tecto-alumosilicate & Cs12Al12Si12O48 & 62078  \\
LTA & Calcium Sodium Tecto-alumosilicate & Ca3.84Na4Al12Si12O48 & 63673  \\
LTA & Calcium Sodium Tecto-alumosilicate Hydrate & Ca3.2Na4.8Al12Si12O48 (H2O)14.9O6.5 & 63674  \\
LTA & Calcium Sodium Tecto-alumosilicate & Ca3.92Na3.2Al12Si12O48O2.4 & 63675  \\
LTA & Calcium Sodium Tecto-alumosilicate & Ca3.52Na4Al12Si12O48 (H2O)14.2 & 63676  \\
LTA & Calcium Sodium Tecto-alumosilicate & Ca3.68Na4.64Al12Si12O48 & 63677  \\
LTA & Calcium Sodium Tecto-alumosilicate & Ca3.2Na4Al12Si12O48 (H2O)10.5 & 63678  \\
LTA & Silver Caesium Tecto-alumosilicate & Ag9Cs2.9(Al12Si12O48) & 63461  \\
LTA & Silver Caesium Tecto-alumosilicate & Ag8.9Cs2.6(Al12Si12O48) & 63462  \\
LTA & Caesium Sodium Tecto-alumosilicate & Cs7Na5Si12Al12O48 & 40126  \\
LTA & Potassium Tecto-alumosilicate & K11Si12Al12O48 & 40134  \\
LTA & Cobalt Sodium Tecto-alumosilicate -Iodine (1/2.5) & (Co3.5Na5(Al12Si12O48))(I2)2.5 & 54068  \\
LTA & Cobalt Sodium Tecto-alumosilicate -Iodine (1/5) & (Co3.5Na5(Al12Si12O48))(I2)5 & 54069  \\
LTA & Strontium Thallium Tecto-alumosilicate & Sr1.6Tl8.8(Al12Si12O48) & 54070  \\
LTA & Strontium Thallium Tecto-alumosilicate & Sr5.45Tl1.1(Al12Si12O48) & 54071  \\
LTA & Lead Tecto-alumosilicate & Pb6.34Al12.7Si11.3O48 & 49743  \\
LTA & Lead Tecto-alumosilicate Hydrate & Pb8.75Al9.5Si14.5O48 (H2O)4.2(OH)8 & 49744  \\
LTA & Silver Caesium Tecto-alumosilicate & Ag9Cs3(Al12Si12O48) & 40409  \\
LTA & Hexazinc Tecto-dodecaalumododecasilicate 29-hydrate & Zn6Al12Si12O48 (H2O)29 & 41552  \\
LTA & Hexazinc Tecto-dodecaalumododecasilicate Dodecahydrate & Zn6Al12Si12O48 (H2O)12 & 41553  \\
LTA & Tris(methylthiocobalt) Cobalt Tetrasodium Tecto-dodecaalumododecasilicate & (CoSCH3)3CoNa4(Si12Al12O48) & 41660  \\
LTA & Dodecasilver Tecto-dodecaalumododecasilicate 6.7-hydrate & Ag12(Si12Al12O48) (H2O)6.7 & 41664  \\
LTA & Dodecasilver Tecto-dodecaalumododecasilicate & Ag12(Si12Al12O48) & 41665  \\
LTA & Dodecasilver Tecto-dodecaalumododecasilicate & Ag12(Si12Al12O48) & 41666  \\
LTA & Trisilver Nonapotassium Tecto-dodecaalumododecasilicate 10.4-hydrate & Ag3K9Si12Al12O48 (H2O)10.4 & 41667  \\
LTA & Silver Sodium Tecto-dodecaalumododecasilicate (4.6/7.4/1) & Ag4.6Na7.4(Al12Si12O48) & 65366  \\
LTA & Caesium Tecto-dodecaalumododecasilicate (12.9/1) & Cs12.94(SiAlO4)12 & 65368  \\
LTA & Caesium Tecto-dodecaalumododecasilicate Hydroxide (13/1/1) & Cs12(SiAlO4)12(Cs(OH)) & 65369  \\
LTA & Magnesium Sodium Tecto-alumosilicate & Mg2.5Na7Si12Al12O48 & 67005  \\
LTA & Magnesium Sodium Alumosilicate & Mg1.5Na9Si12Al12O48 & 67006  \\
LTA & Silver Calcium Tecto-alumosilicate & Ag2Ca5Al12Si12O48 & 67330  \\
LTA & Silver Calcium Tecto-alumosilicate & Ag7Ca2.5Al12Si12O48 & 67331  \\
LTA & Tetracadmium Tetrarubidium Tecto-dodecaalumododecasilicate & Cd4Rb4(Al12Si12O48) & 68934  \\
LTA & Pentacadmium Dirubidium Tecto-dodecaalumododecasilicate & Cd5Rb2(Al12Si12O48) & 68935  \\
LTA & Cadmium Rubidium Tecto-dodecaalumododecasilicate (6/.1/1) & Cd5.95Rb0.1(Al12Si12O48) & 68936  \\
LTA & Thallium Zinc Tecto-dodecaalumododecasilicate (3.4/4.3/1) & Tl3.4Zn4.3(Al12Si12O48) & 68937  \\
LTA & Thallium Zinc Tecto-dodecaalumododecasilicate (5.5/3.3/1) & Tl5.5Zn3.25(Al12Si12O48) & 68938  \\
LTA & Hexacadmium Tecto-dodecaalumododecasilicate & Cd6(Si12Al12O48) & 69952  \\
LTA & Hexacadmium Tecto-dodecaalumododecasilicate-Ethylene (1/1) & Cd6(Si12Al12O48)(C2H4)4 & 69953  \\
LTA & Rubidium Tecto-alumosilicate & Rb12.61(Si12Al12O48) & 67592  \\
LTA & Rubidium Tecto-alumosilicate & Rb13.18(Si12Al12O48) & 67621  \\
LTA & Rubidium Tecto-alumosilicate & Rb13.48(Si12Al12O48) & 67622  \\
LTA & Rubidium Tecto-alumosilicate & Rb13.39(Si12Al12O48) & 67623  \\
LTA & Caesium Calcium Tecto-alumosilicate & Cs6Ca3(Si12Al12O48) & 67739  \\
LTA & Caesium Calcium Tecto-alumosilicate & Cs11.5Ca0.5(Si12Al12O48) & 67740  \\
LTA & Caesium Tecto-alumosilicate & Cs12.5(Si12Al12O48) & 67741  \\
LTA & Calcium Sodium Tecto-alumosilicate & CaNa11.52(Al11.09Si11.47O48) & 66742  \\
LTA & Calcium Sodium Tecto-alumosilicate & CaNa11.44(Al11.21Si11.59O48) & 66743  \\
LTA & Silver Potassium Tecto-alumosilicate & Ag10.7K1.3(Al12Si12O48) & 66244  \\
LTA & Silver Potassium Tecto-alumosilicate & Ag9.3K2.7(Al12Si12O48) & 66245  \\
LTA & Nonalead Oxide Tetrahydroxide Tecto-dodecaalumododecasilicate Hydrate & Pb9O(OH)4(Al12Si12O48) (H2O) & 73274  \\
LTA & Silver Zinc Tecto-alumosilicate & Ag2.8Zn4.6(Al12Si12O48) & 71235  \\
LTA & Silver Zinc Tecto-alumosilicate -Ethylene (1/5.6) & (Ag2.8Zn4.6(Al12Si12O48))(C2H4)5.6 & 71236  \\
LTA & Tribromocobalt(III) Tetrasodium Tecto-dodecaalumododecasilicate -Bromine (1/2) & (CoBr3)4Na4(Si12Al12O48)(Br2)2 & 71282  \\
LTA & Tribromocobalt(III) Sodium Tecto-dodecaalumododecasilicate-Bromine (1/2) & (CoBr3)4Na4(Si12Al12O48)(Br2)2 & 71283  \\
LTA & Rubidium Silver Tecto-alumosilicate & Rb11.75Ag2.98(Al12Si12O48) & 71284  \\
LTA & Rubidium Silver Tecto-alumosilicate & Rb11.85Ag3.02(Al12Si12O48) & 71285  \\
LTA & Rubidium Silver Tecto-alumosilicate & Rb11.66Ag6.95(Al12Si12O48) & 71286  \\
LTA & Calcium Thallium Tecto-alumosilicate & Ca5.6Tl0.8(Al12Si12O48) & 73600  \\
LTA & Calcium Thallium Tecto-alumosilicate & Ca1.4Tl9.2(Al12Si12O48) & 73601  \\
LTA & Silver Potassium Tecto-dodecaalumododecasilicate (5.6/6.4/1) & Ag5.6K6.4(Al12Si12O48) & 73771  \\
LTA & Potassium Tecto-alumosilicate & K14.52(Al14.52Si9.48O48) & 73969  \\
LTA & Rubidium Tecto-dodecaalumododecasilicate (12.2/1) & Rb12.15(Si12Al12O48) & 74017  \\
LTA & Rubidium Tecto-dodecaalumododecasilicate (13.4/1) & Rb13.38(Si12Al12O48) & 74018  \\
LTA & Silver Rubidium Tecto-alumosilicate & Ag3.4Rb11(Al14.4Si9.6O48) & 74394  \\
LTA & Hexacadmium Tecto-dodecaalumododecasilicate & Cd6(Si12Al12O48) & 74675  \\
LTA & Caesium Tecto-alumosilicate & Cs12.5(Si11.5Al12.5O48) & 74676  \\
LTA & Tetracobalt Tetrasodium Tecto-dodecaalumododecasilicate Carbon Sulfide (1/4) & (Co4Na4(Al12Si12O48))(CS2)4 & 75213  \\
LTA & Potassium Tecto-alumosilicate & K11((Si0.54Al0.46)24O48) & 78181  \\
LTA & Potassium Tecto-alumosilicate & K10.592((Si0.56Al0.44)24O48) & 78182  \\
LTA & Potassium Tecto-alumosilicate & K10.76((Si0.55Al0.45)24O48) & 78183  \\
LTA & Potassium Tecto-alumosilicate & K13.48((Si0.44Al0.56)24O48) & 78184  \\
LTA & Potassium Tecto-alumosilicate & K15.68((Si0.44Al0.56)24O48) & 78185  \\
LTA & Caesium Sodium Tecto-alumosilicate & Cs2.87Na8.7(Si12Al12O48) & 75327  \\
LTA & Caesium Sodium Tecto-alumosilicate & Cs2.87Na9(Si12Al12O48) (H2O)22 & 75328  \\
LTA & Caesium Sodium Hydrogen Tecto-alumosilicate & Cs2.86Na8H(Si12Al12O48) (H2O)22 & 75329  \\
LTA & Silver Tecto-alumosilicate -Ethylene-1;2-dibromoethane (1/3.5/1.25) & Ag11.95((AlSi)12O48)(C2H4)3.5(C2H4Br2)1.25 & 75937  \\
LTA & Silver Calcium Tecto-alumosilicate & Ag3.3Ca4.35(Si12Al12O48) & 79646  \\
LTA & Silver Calcium Tecto-alumosilicate -Ethylene (1/6.7) & (Ag3.3Ca4.35(Si12Al12O48))(C2H4)6.65 & 79647  \\
LTA & Cobalt Sodium Tecto-alumosilicate -Methanol (1/6.5) & Co4Na4(Si12Al12O48)(CH3OH)6.5 & 78493  \\
LTA & Silver Caesium Tecto-alumosilicate & Ag4.27Cs12.67(Si12Al12O48) & 78495  \\
LTA & Silver Caesium Tecto-alumosilicate & Ag4.12Cs12.40(Si12Al12O48) & 78496  \\
LTA & Potassium Tecto-alumosilicate & K12.6(Si12Al12O48) & 78566  \\
LTA & Sodium Caesium Hydrogen Tecto-dodecaalumododecasilicate (8/2.86/1.14/1) & Na8Cs2.86H1.14(Al12Si12O48) & 78568  \\
LTA & Cadmium Tecto-alumosilicate & Cd11(Al12Si12O48) & 78571  \\
LTA & Caesium Sodium Tecto-alumosilicate & Cs10.31Na3.24(Al12Si12O48) & 78573  \\
LTA & Caesium Silver Tecto-alumosilicate & Cs7.32Ag4.68(Al12Si12O48) & 84017  \\
LTA & Tetracalcium Tetrasodium Tecto-dodecaalumododecasilicate & Ca4Na4(Al12Si12O48) & 80878  \\
LTA & Tetracalcium Tetrasodium Tecto-dodecaalumododecasilicate Bromine (1/12) & (Ca4Na4(Al12Si12O48))Br12 & 80879  \\
LTA & Tetrasodium Tetracobalt Tecto-dodecaalumododecasilicate Sulfur (1/16) & (Na4Co4(Al12Si12O48))S16 & 80880  \\
LTA & Trirubidium Octasodium Hydrogen Tecto-dodecaalumododecasilicate & Rb3Na8H(Al12Si12O48) & 80882  \\
LTA & Trirubidium Nonasodium Tecto-dodecaalumododecasilicate & Rb3Na9(Al12Si12O48) & 80883  \\
LTA & Tripotassium Octasodium Hydrogen Tecto-dodecaalumododecasilicate & K3Na8H(Al12Si12O48) & 80884  \\
LTA & Tripotassium Nonasodium Tecto-dodecaalumododecasilicate & K3Na9(Al12Si12O48) & 80885  \\
LTA & Sodium Nickel Tecto-alumosilicate Hydrate & Na78.4Ni3.84(Si96Al96O384) (H2O)212.48 & 82927  \\
LTA & Dodecasodium Tecto-dodecaalumododecasilicate-Hydrogen Sulfide (1/12) & (Na12(Al12Si12O48))(H2S)12 & 83359  \\
LTA & Caesium Sodium Tecto-alumosilicate -Argon (1/5) & Cs3Na8Ar5(Al11Si13O48) & 81942  \\
LTA & Caesium Sodium Tecto-alumosilicate -Argon (1/6) & Cs3Na8Ar6(Al11Si13O48) & 81943  \\
LTA & Cobalt Sodium Tecto-alumosilicate -Hydrogen Sulfide (1/11) & (Co4Na4(Al12Si12O48))(H2S)11 & 81962  \\
LTA & Indium Tecto-dodecaalumododecasilicate (8.75/1)- Sulfur (1/2) & In8Si12Al12O48(In)0.75(S2) & 86203  \\
LTA & Thallium Tecto-alumosilicate Hydroxide Hydrate & Tl13(Al12Si12O48)(OH) (H2O)9 & 200456  \\
LTA & Thallium Tecto-alumosilicate & Tl12(Al12Si12O48) & 200457  \\
LTA & Undecarubidium Sodium Tecto-dodecaalumododecasilicate & Rb11Na(Al12Si12O48) & 200026  \\
LTA & Undecarubidium Sodium Tectododecaalumododecasilicate Heptahydrate & Rb11Na(AlSiO4)12 (H2O)7 & 200027  \\
LTA & Caesium Potassium Tecto-alumosilicate & Cs7K5Al12Si12O48 & 200148  \\
LTA & Silver Tecto-alumosilicate & Ag12Si12Al12O48 & 200149  \\
LTA & Silver Tecto-alumosilicate & Ag12Si12Al12O48 & 200150  \\
LTA & Silver Triazane Tecto-alumosilicate & Si12Al12O48Ag8N27H35 & 200151  \\
LTA & Sodium Europium Tecto-alumosilicate & Eu5.75Na0.5Si12Al12O48 & 200152  \\
LTA & Sodium Tecto-alumosilicate & Na12Al12Si12O48 & 200253  \\
LTA & Europium Sodium Tecto-alumosilicate & (EuO)2.75Eu1.75Na3Si12Al12O48 & 200272  \\
LTA & Europium Sodium Tecto-alumosilicate Chloride & (EuCl2)4Eu1.48NaSi12Al12O48 & 200273  \\
LTA & Calcium Tecto-alumosilicate & Ca6Si12Al12O48 & 200274  \\
LTA & Strontium Tecto-dialumodisilicate & SrSi2Al2O8 & 200275  \\
LTA & Silver Hydrogen Tecto-alumosilicate Chloride -Chlorine (1/6) & H2.25Ag12Cl2.248Si12Al12O48(Cl2)6 & 200276  \\
LTA & Cadmium Tecto-alumosilicate Hydroxide Chloride & Si12Al12O48Cd9.5Cl4(OH)3 & 200277  \\
LTA & Cadmium Tecto-alumosilicate Chloride Hydrate & Si12Al12O48Cd9.5Cl4(OH)3 (H2O)4 & 200278  \\
LTA & Silver Tecto-alumosilicate & Ag7.48Si12Al12O48 & 200279  \\
LTA & Silver Tecto-alumosilicate & Ag11.888Si12Al12O48 & 200280  \\
LTA & Silver Tecto-alumosilicate & Ag10.94Si12Al12O48 & 200281  \\
LTA & Silver Tecto-alumosilicate & Ag12.464Si12Al12O48 & 200282  \\
LTA & Silver Tecto-alumosilicate & Ag11.48Si12Al12O48 & 200283  \\
LTA & Silver Tecto-alumosilicate & Ag9.26Si12Al12O48 & 200284  \\
LTA & Tetracobalt Tetrasodium Tecto-dodecaalumododecasilicate Chlorine (1/4) & Co4Na4Si12Al12O48(Cl2)4 & 200361  \\
LTA & Tetracobalt Tetrasodium Tecto-dodecaalumododecasilicate Chlorine (1/4) & Co4Na4Si12Al12O48(Cl2)4 & 200362  \\
LTA & Dodecasilver Tecto-dodecaalumododecasilicate Trihydrate & Ag12Si12Al12O48 (H2O)3 & 200575  \\
LTA & Dodecasilver Tecto-dodecaalumododecasilicate Trihydrate & Ag12Si12Al12O48 (H2O)3 & 200576  \\
LTA & Nickel Sodium Tecto-alumosilicate Oxide Hydrate & Ni3Na4(Si12Al12O48)O9 (H2O)21 & 200578  \\
LTA & Iron Sodium Tecto-alumosilicate Hydrate & Fe2.7Na2(Si12Al12O48) (H2O)14.8 & 200579  \\
LTA & Potassium Tecto-alumosilicate & K11.1Si12Al12O48 & 200581  \\
LTA & Potassium Tecto-alumosilicate & K11.41(Al12Si12O48) & 200582  \\
LTA & Caesium Thallium Tecto-alumosilicate & Cs9.24Tl2.98Si12Al12O48 & 200585  \\
LTA & Sodium Magnesium Tecto-alumosilicate Hydrate & Na8.28Mg1.8(Al12Si12O48) (H2O).74 & 201753  \\
LTA & Caesium Sodium Tecto-alumosilicate & Cs8.5Na3.5(Al12Si12O48)Cs.5 & 202485  \\
LTA & Caesium Tecto-alumosilicate & Cs12(Al12Si12O48)Cs.5 & 202486  \\
LTA & Caesium Tecto-alumosilicate & Cs12(Al12Si12O48)Cs.5 & 202487  \\
LTA & Calcium Caesium Tecto-alumosilicate & Ca5.13Cs1.74(Al12Si12O48) & 201050  \\
LTA & Calcium Caesium Tecto-alumosilicate & Ca3.98Cs4.04(Al12Si12O48) & 201051  \\
LTA & Calcium Caesium Tecto-alumosilicate & Ca3.37Cs5.26(Al12Si12O48) & 201052  \\
LTA & Tricalcium Hexacaesium Tecto-dodecaalumododecasilicate & Ca3Cs6(Al12Si12O48) & 201053  \\
LTA & Calcium Caesium Tecto-alumosilicate & Ca2.8Cs6.4(Al12Si12O48) & 201054  \\
LTA & Docosasodium Decanitrate(V) Tecto-dodecaalumododecasilicate Hydrate & Na12Si12Al12O48(NaNO3)10 (H2O) & 201078  \\
LTA & Lithium Nitrate Tecto-alumosilicate & Li12Si12Al12O48(LiNO3)11 & 201079  \\
LTA & Cadmium Tecto-alumosilicate Hydrate & Cd5.86(Al12.29Si11.71O48) (H2O)34.5 & 201184  \\
LTA & Hexacadmium Tecto-dodecaalumododecasilicate Hexahydrate & Cd6Al12Si12O48 (H2O)6 & 201185  \\
LTA & Copper Tecto-dodecaalumododecasilicate Hydroxide Hydrate & Cu7.52(Al12Si12O48)O3H5.76 & 201186  \\
LTA & Copper Tecto-alumosilicate Hydroxide & Cu8(OH)2.25(Al12Si12O48) & 201187  \\
LTA & Copper Tecto-alumosilicate Hydroxide & Cu7.56(OH)1.35Al12Si12O48H3.68 & 201188  \\
LTA & Copper Tecto-dodecaalumododecasilicate (5.7/1) & Cu5.68(Al12Si12O48) & 201189  \\
LTA & Cobalt Sodium Tecto-alumosilicate -Cyclopropane(1/4) & (Co4Na4(Si12Al12O48))(C3H6)4 & 41783  \\
LTA & Manganese Sodium Tecto-alumosilicate -Cyclopropane(1/4) & (Mn4Na4(Si12Al12O48))(C3H6)4 & 41784  \\
LTA & Lithium Tecto-alumosilicate & Li96Al96Si96O384 & 86633  \\
LTA & Lithium Tecto-alumosilicate-Dilithium Oxide (96/16) & (Li96Al96Si96O384)(Li2O)16 & 86634  \\
LTA & Caesium Sodium Hydrogen Tecto-alumosilicate Xenon & Cs3Na8H(Si12Al12O48)Xe2.5 & 88549  \\
LTA & Caesium Sodium Hydrogen Tecto-alumosilicate Xenon & Cs3Na8H(Si12Al12O48)Xe4.5 & 88550  \\
LTA & Caesium Sodium Hydrogen Tecto-alumosilicate Xenon & Cs3Na8H(Si12Al12O48)Xe5.25 & 88551  \\
LTA & Calcium Tecto-alumosilicate & Ca48(Al96Si96O384) & 280398  \\
LTA & Calcium Tecto-alumosilicate & Ca48(Al96Si96O384) & 280399  \\
LTA & Calcium Tecto-alumosilicate & Ca51.33(Al96Si96O384) & 280400  \\
LTA & Calcium Tecto-alumosilicate & Ca48(Al96Si96O384) & 280401  \\
LTA & Dodecasodium Tecto-dodecaalumododecasilicate-Xenon (1/7) & (Na12(Al12Si12O48))Xe7 & 89844  \\
LTA & Hexacadmium Tecto-dodecaalumododecasilicate-Cyclopropane (1/4) & Cd6Al12Si12O48(C3H6)4 & 91708  \\
LTA & Tricaesium Octasodium Hydrogen Tecto-dodecalumododecasilicate -Krypton (1/6) & (Cs3Na8H(Si12Al12O48))(Kr)6 & 92793  \\
LTA & Indium Hydrogen Sulfide Tecto-dodecaalumododecasilicate (10/6/3/1) & (In9.5H0.5)(Si12Al12O48)(InSH)0.5(H2S)2.5 & 95999  \\
LTA & Indium Hydrogen Sulfide Tecto-dodecaalumododecasilicate (9.6/5.2/2.6/1) & (In8.4H1.2)(Si12Al12O48)(In2S)0.6(H2S)2 & 96000  \\
LTA & Indium Hydrogen Sulfide Tecto-dodecaalumododecasilicate (10.2/2.8/1.4/1) & (In9.8H0.4)(Si12Al12O48)(InSH)0.4(H2S) & 96001  \\
LTA & Indium Hydrogen Sulfide Tecto-dodecaalumododecasilicate (10.2/1.6/0.8/1) & In10.2(Si12Al12O48)(H2S)0.8 & 96002  \\
LTA & Decasilver Dithallium Tecto-dodecaalumododecasilicate & Ag10Tl2(Al12Si12O48) & 65263  \\
LTA & Nonasilver Trithallium Tecto-dodecaalumododecasilicate & Ag9Tl3(Al12Si12O48) & 65264  \\
LTA & Octasilver Tetrathallium Tecto-dodecaalumododecasilicate & Ag8Tl4(Al12Si12O48) & 65265  \\
LTA & Heptasilver Pentathallium Tecto-dodecaalumododecasilicate & Ag7Tl5(Al12Si12O48) & 65266  \\
LTA & Sodium Tecto-alumosilicate & (Na12Al12Si12O48)NaAlO2 (H2O)29 & 44530  \\
LTA & Dihydroxonickel Decaammonium Tecto-dodecaalumododecasilicate Trihydrate & (NiOH)2(NH4)10(Al12Si12O48) (H2O)3 & 108835  \\
LTA & Tridecapotassium Trisilver Tetrabromide Tecto-dodecaalumododecasilicate & (K9(K4Br))(Si12Al12O48)(Ag4Br4)0.75 & 154396  \\
LTA & Dihydroxonickel Decaammonium Tecto-dodecaalumododecasilicate Tetradecahydrate & (NiOH)2(NH4)10(Al12Si12O48) (H2O)14 & 108836  \\
LTA & Potassium Tecto-alumosilicate & K2.8K96(Si96.96Al95.04O384) & 150092  \\
LTA & Potassium Tecto-alumosilicate & K22.4K96(Si96.96Al95.04O384) & 150093  \\
LTA & Potassium Tecto-alumosilicate & K38.4K96(Si96.96Al95.04O384) & 150094  \\
LTA & Potassium Tecto-alumosilicate & K51.2K96(Si96.96Al95.04O384) & 150096  \\
LTA & Potassium Tecto-alumosilicate & K39.2K96(Si96.96Al95.04O384) & 150097  \\
LTA & Potassium Tecto-alumosilicate & K41.6K96(Si96.96Al95.04O384) & 150098  \\
LTA & Potassium Tecto-alumosilicate & K46.4K96(Si96.96Al95.04O384) & 150099  \\
LTA & Dodecasodium Tecto-dodecaalumododecasilicate Heptacosahydrate & Na12(Al12Si12O48) (H2O)27 & 24901  \\
LTA & Sodium Tecto-alumosilicate Hydrate & Na92.70(Si96.96Al95.04O384) (H2O)6.95 & 86642  \\
LTA & Sodium Tecto-alumosilicate Hydrate & Na92.71(Si96.96Al95.04O384) (H2O)44.5 & 86643  \\
LTA & Sodium Tecto-alumosilicate Hydrate & Na92.71(Si96.96Al95.04O384) (H2O)254.64 & 86644  \\
LTA & Sodium Tecto-alumosilicate Hydrate & Na94.75(Al96Si96O384) (H2O)39.17 & 88329  \\
LTA & Zinc Oxide Tecto-dodecaalumododecasilicate (8.9/2.7/1) & (Zn2.9O2.7)Zn6(Al12Si12O48) & 89905  \\
LTA & Potassium Tecto-alumosilicate & K128.08(Si96.96Al95.04O384) & 89907  \\
LTA & Rubidium Potassium Aluminium Silicon Oxide (100.64/30.92/96/96/384) & Rb100.64K30.92(Al96Si96O384) & 98428  \\
LTA & Rubidium Potassium Aluminium Silicon Oxide (124.48/9.41/96/96/384) & Rb124.48K9.41(Al96Si96O384) & 98429  \\
LTA & Sodium Hydrogen Tecto-alumosilicate Hydrate & (Na7.36H1.64)Al9Si15O48 (H2O)4.68 & 85517  \\
LTA & Potassium Hydrogen Tecto-alumsilicate & K88.32H2.08(Al90.4Si101.6O384) & 97904  \\
LTA & Potassium Hydrogen Tecto-alumsilicate & K8.644H0.856(Al9.5Si14.5O48) & 97905  \\
LTA & Potassium Hydrogen Tecto-alumsilicate & K6.67H1.63(Al8.3Si15.7O48) & 97906  \\
LTA & Potassium Hydrogen Tecto-alumsilicate & K5.09H1.41(Al6.5Si17.5O48) & 97907  \\
LTA & Sodium Silver Hydrogen Tecto-alumosilicate & Na6Ag5.91H2.63(Al12Si12O48) & 84018  \\
LTL & Potassium Sodium Tecto-alumosilicate Hydrate & K5.1Na4.2(Al9Si27O72) (H2O)20.8 & 18099  \\
LTL & Potassium Sodium Tecto-alumosilicate Hydrate & K5.40Na4.30Al9Si27O71.80 (H2O)21 & 30120  \\
LTL & Decapotassium Tecto-nonagalloheptacosasilicate & K10Ga9Si27O72 & 63619  \\
LTL & Potassium Tecto-alumosilicate & K9.95Al1.56Si34.44O72 & 67029  \\
LTL & Potassium Tecto-alumosilicate & K9.71Al1.68Si34.32O72 & 67030  \\
LTL & Potassium Tecto-alumosilicate & K11.7Al1.8Si34.2O72 & 67031  \\
LTL & Potassium Sodium Tecto-alumosilicate Hydrate & K4.63Na6(Al10.63Si25.38O72) (H2O)19.32 & 69414  \\
LTL & Potassium Barium Tecto-alumosilicate Hydrate & K4.86Ba1.14(Al7.13Si28.87O72) (H2O)18.36 & 69416  \\
LTL & Potassium Tecto-alumosilicate & K11.72(Al9Si27O72) & 84470  \\
LTL & Potassium Tecto-alumosilicate & K13.64(Al9Si27O72) & 84471  \\
LTL & Potassium Tecto-alumosilicate Hydrate & K9.72(Al7.32Si28.08O72) (H2O)25.5 & 74170  \\
LTL & Potassium Tecto-alumosilicate Hydrate & K5.75(Al1.43Si33.49O72) (H2O)25.5 & 74171  \\
LTL & Potassium Thallium Tecto-alumosilicate Hydrate & K7.56Tl3.80(Al12Si24O72) (H2O)22.46 & 69403  \\
LTL & Potassium Thallium Tecto-alumosilicate Hydrate & K7.45Tl3.81(Al12Si24O72) (H2O)21.38 & 69404  \\
LTL & Potassium Strontium Tecto-alumosilicate Hydrate & K4.64Sr1.46(Al7.56Si28.44O72) (H2O)11.94 & 69415  \\
LTL & Potassium Caesium Tecto-alumosilicate Hydrate & K5Cs3.66(Al8.64Si27.36O72) (H2O)8.22 & 69417  \\
LTL & Potassium Tecto-alumosilicate & K9.38(Al9Si27O72) & 84468  \\
LTL & Potassium Tecto-alumosilicate & K10.58(Al9Si27O72) & 84469  \\
LTL & Potassium Tecto-alumosilicate Hydrate & K9.3Al9.3Si26.7O72 & 77399  \\
LTL & Potassium Tecto-alumosilicate Hydrate & K1.2K9.3Al9.3Si26.7O72 & 77400  \\
LTL & Potassium Barium Tecto-alumosilicate Hydrate & K2.19Ba7.70Al18Si18O72 (H2O)27.6 & 9851  \\
LTN & Sodium Tecto-alumosilicate 1.35-hydrate & Na(AlSiO4) (H2O)1.35 & 31289  \\
MAZ & Potassium Magnesium Calcium Silicate Hydrate & K2.76Mg2Ca0.84(Si36O72) (H2O)32.38 & 6258  \\
MAZ & Sodium Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & Na0.30K2.52Ca1.06Mg2(Al9.72Si26.28O71.61) (H2O)31.87 & 8287  \\
MAZ & Sodium Tecto-gallosilicate & Na3.5Si13.5Ga3.9O36H2.64 & 201820  \\
MAZ & Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & K1.476Ca1.65Mg1.9(Al9.504Si26.496O72) (H2O)8.76 & 108998  \\
MAZ & Sodium Tecto-alumosilicate Hydrate & Na4((Si.77Al.23)18O36) (H2O)15 & 171093  \\
MAZ & Sodium Tecto-gallosilicate & Na7.26(Ga8.9Si27.1O72) & 172575  \\
MEL & Sodium Tecto-alumosilicate Hydrate & Na8(Al8Si88O192) (H2O)16 & 30003  \\
MEL & Silicon Oxide & SiO2 & 40136  \\
MEL & Silicon Oxide (96/192) & Si96O192 & 40517  \\
MEL & Silicon Oxide & SiO2 & 65354  \\
MEL & Silicon Oxide-Lt & SiO2 & 83331  \\
MEP & Silicon Oxide-Carbon Dioxide-Dinitrogen-Methane (46/1.32/4.68/2) & (SiO2)46(CO2)1.32(N2)4.68(CH4)2 & 30791  \\
MER & Sodium Potassium Calcium Barium Tecto-alumosilicate Hydrate & Na0.68K4.48Ca1.92Ba0.32(Al9.28Si22.72O64) (H2O)19.44 & 100419  \\
MER & Tetraethylammonium Hydrogen Potassium Tecto-alumosilicate Hydrate & (C8H20N)0.8H0.37K5.53(Al6.7Si25.3O64) (H2O)15.62 & 86741  \\
MER & Potassium Tecto-alumosilicate Hydrate & K11.5(Al11.5Si20.5O64) (H2O)15.52 & 93957  \\
MER & Potassium Tecto-alumosilicate Hydrate & K11.5(Al11.5Si20.5O64) & 93958  \\
MER & Potassium Tecto-alumosilicate Hydrate & K10.32(Si21.7Al10.3O64) (H2O)24.32 & 81895  \\
MFI & Tetrapropylammonium Tecto-alumosilicate & (N(C3H7)4)(Si23.04Al0.96O48) & 60674  \\
MFI & Nickel Hydrogen Tecto-alumosilicate & Ni2H2(Al6Si90O192) & 68256  \\
MFI & Thallium Tecto-alumosilicate Hydrate & Tl3.35(Al3.43Si92.57O192) (H2O)27.14 & 66157  \\
MFI & Caesium Tecto-alumosilicate Hydrate & Cs.4(Al.9Si23.1O48) (H2O)2.4 & 66165  \\
MFI & Caesium Tecto-alumosilicate & Cs.4(Al.9Si23.1O48) & 66166  \\
MFI & Silicon Oxide (96/192) & Si96O192 & 86279  \\
MFI & Silicon Oxide (12/24) & Si12O24 & 40926  \\
MFI & Tetrapropylammonium Aluminium Silicon Oxide (1/4/92/192) & ((C3H7)4N)4(Al4Si92O192) & 88911  \\
MFI & Caesium Tecto-alumosilicate & Cs5.32(Al5.8Si90.2O192) & 90725  \\
MFI & Hydrogen Borosilicate & H6.4(B6.4Si89.6O192) & 84532  \\
MFI & Silicon Oxide (96/192)-P-xylene (1/3) & (Si96O192)(C8H10)3 & 40942  \\
MFI & Silicon Oxide Hydrate (96/192/2)-Benzene (1/2) & (Si96O192 (H2O)2)(C6H6)2 & 40943  \\
MFI & Silicon Oxide (96/192)-P-xylene (1/4) & (Si96O192)(C8H10)4 & 79009  \\
MFI & Silicon Oxide (96/192)-P-xylene (1/1.93) & (Si96O192)(C8H10)1.93 (H2O)3 & 41051  \\
MFI & Silicon Oxide Hydrate (96/192/1.4)-P-chlorotuluene (1/3.22) & (Si96O192 (H2O)1.4)(C7H7Cl)3.22 & 41052  \\
MFI & Silicon Oxide Hydrate (96/192/1.)-P-dichlorobenzene (1/2.03) & (Si96O192 (H2O)1.3)(C6H4Cl2)2.03 & 41053  \\
MFI & Silicon Oxide (96/192)-P-dibromobenzene (1/2.03) & (Si96O192)(C6H4Br2)2.81 (H2O)2.6 & 41054  \\
MFI & Silicon Oxide (12/24) & Si12O24 & 280364  \\
MFI & Silicon Oxide (12/24) & Si12O24 & 280365  \\
MFI & Titanium Silicon Oxide (2.09/93.91/192) & (Ti2.09Si93.91)O192 & 91694  \\
MFI & Sodium Carbon Nitrogen Silicon Oxide (0.26/3.6/0.3/12/24) & Na0.26C3.6N0.3Si12O24 & 411155  \\
MFI & Silicon Oxide (96/192) & Si96O192 & 84039  \\
MFI & Silicon Oxide (12/24)-P-nitroaniline (1/0.5) & (Si12O24)(C6H6N2O2)0.5 & 85119  \\
MFI & Silicon Oxide (12/24)-Dichlorobenzene (1/0.32) & (Si12O24)(C6H4Cl2)0.32 & 203220  \\
MFI & Silicon Oxide (antimony Oxide) Hydrate (96/192/3.06/1.38) & (Sb5O5 (H2O)2.26)0.61(SiO2)96 & 153029  \\
MFI & Sodium Tecto-alumosilicate Hydrate & Na1.1Al1.1Si94.9O192 (H2O)2.36 & 34299  \\
MFI & Tetrapropylammonium Tecto-alumosilicate & Si12O24(NC12H28OH)0.5 & 62274  \\
MFI & Sodium Alumosilicate Hydrate & Na.1H3.9Al4Si92O192 & 61010  \\
MFI & Silicon Oxide (96/192)-P-nitroaniline (1/4) & (Si96O192)(C6H6N2O2)4 & 91678  \\
MFS & Hydrogen Tecto-alumosilicate & H1.5(Al1.5Si34.5O72) & 84040  \\
MON & Potassium Tecto-alumosilicate Hydrate & K4.5(Al4.5Si11.5O32) (H2O)4 & 40111  \\
MON & Potassium Tectoalumogermanate Hydrate & K6.18(Al6.18Ge9.82O32) (H2O)4 & 95481  \\
MOR & Calcium Alumosilicate & Ca.07Al.1629Si.8375O2 & 4393  \\
MOR & Sodium Tecto-alumopentasilicate & Na(AlSi5O12) & 34891  \\
MOR & Calcium Tecto-alumosilicate Hydrate & Ca0.40Al0.98Si5.03O12 (H2O)1.895 & 62951  \\
MOR & Calcium Sodium Tecto-alumosilicate & Ca3.6(Al7.2Si40.8O96) & 40533  \\
MOR & Sodium Tecto-alumosilicate Hydrate & Na7.79(Al7.87Si40.13O96) (H2O)10.16 & 68445  \\
MOR & Sodium Tecto-alumosilicate Hydrate & Na4.60(Al4.55Si43.45O96) (H2O)8.36 & 68447  \\
MOR & Calcium Barium Tecto-alumosilicate & Ca0.32Ba3.32(Al8.6Si39.9)O96 & 100198  \\
MOR & Caesium Tecto-alumosilicate & Cs5.50Al8Si40O96 & 100519  \\
MOR & Sodium Tecto-alumosilicate Hydroxide & Na.6Al8.5Si39.5O96H7.9 & 100576  \\
MOR & Calcium Tecto-alumosilicate Hydroxide & Ca1.4Al8.5Si39.5O96H5.7 & 100577  \\
MOR & Calcium Tecto-alumosilicate Hydrate & Ca3.4Al7.4Si40.6O96 (H2O)31 & 9632  \\
MOR & Calcium Tecto-alumosilicate Hydrate & Ca0.4Al0.98Si5.03O12 (H2O)3.57 & 62950  \\
MOR & Calcium Tecto-alumosilicate Hydrate & Ca0.41Al0.98Si5.03O12 (H2O)0.465 & 62952  \\
MOR & Calcium Tecto-alumosilicate Hydrate & Ca0.43Al0.98Si5.03O12 (H2O)0.21 & 62953  \\
MOR & Sodium Tecto-alumosilicate Hydrate & Na5.81(Al5.75Si42.25O96) (H2O)5.92 & 68446  \\
MOR & Sodium Tecto-alumosilicate Hydrate & Na0.31(Al3.55Si42.72O96) (H2O)2.76 & 68448  \\
MOR & Sodium Potassium Alumosilicate & Na7.3K0.2(Al8.3Si39.9O96) & 100226  \\
MOR & Rubidium Tecto-alumosilicate & Rb8.01Al8.02Si39.98O96 & 100227  \\
MOR & Potassium Sodium Calcium Tecto-alumosilicate Hydrate & (K2.8Na2Ca2)(Al8.8Si39.2O96) (H2O)34 & 40940  \\
MOR & Sodium Potassium Calcium Magnesium Strontium Iron Aluminosilicate Hydrate & (Na.775K.035Ca.472Mg.022Sr.002)(Fe0.007Si10.133Al1.85)O24 (H2O)6.897 & 172085  \\
MOR & Calcium Magnesium Strontium Iron Aluminosilicate Hydrate & (Ca.439Mg.008Sr0.001)(Fe.007Si10.133Al1.85)O24 (H2O)4.887 & 172086  \\
MOR & Iron Aluminosilicate Hydrate & Fe.002Si3.378Al.617O8 (H2O)1.081 & 172087  \\
MOR & Sodium Iron Aluminosilicate Hydrate & Na.547(Fe.007Si10.133Al1.85)O24 (H2O)1.568 & 172088  \\
MOR & Sodium Tecto-alumosilicate Hydrate & Na7.45(Al7.76Si40.24O96) (H2O)32 & 97846  \\
MOR & Sodium Tecto-alumosilicate Hydrate & Na5.33(Al5.55Si42.45O96) (H2O)32 & 97847  \\
MOR & Sodium Tecto-alumosilicate Hydrate & Na4.67(Al4.8Si43.2O96) (H2O)32 & 97848  \\
MOR & Sodium Tecto-gallosilicate & Na7(Ga7Si41O96) & 172577  \\
MOZ & Potassium Tectoalumosilicate & K24(Al24Si84O216) & 83354  \\
MOZ & Silicon Oxide & SiO2 & 152448  \\
MTN & Silicon Oxide & SiO2 & 48154  \\
MTN & Silicon Oxide & SiO2 & 56320  \\
MTN & Silicon Oxide & SiO2 & 56321  \\
MTN & Silicon Oxide & SiO2 & 77449  \\
MTN & Silicon Oxide & SiO2 & 77450  \\
MTN & Silicon Dioxide-Tetrahydrofurane (17/1) & (SiO2)17(C4H8O) & 77925  \\
MTN & Silicon Oxide (136/272)-Methylamine (1/8) & (Si136O272)(CH3NH2)8 & 68593  \\
MTN & Silicon Oxide-Tetramethylammonium Fluoride (17/1) & (SiO2)17(((CH3)4N)F) & 71439  \\
MTN & Silicon Oxide & SiO2 & 201182  \\
MTT & Silicon Oxide-Ammonium Fluoride (24/1.72) & (SiO2)24((NH4)F)1.72 & 73507  \\
MTW & Silicon Oxide & SiO2 & 40137  \\
MTW & Silicon Aluminium Dioxide 1. 1h & SiO2 & 62582  \\
MTW & Silicon Oxide-Paranitroaniline (14/0.75) & (SiO2)14(C6H4(NO2)(NH2))0.745 & 95487  \\
MWW & Silicon Oxide (72/144) & Si72O144 & 86206  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 22016  \\
NAT & Sodium Alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 28369  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & (Na15.68Ca.32)(Al16.32Si23.68O80) (H2O)16 & 26542  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2Al2Si3O10 (H2O)2 & 32531  \\
NAT & Dilithium Tecto-dialumotrisilicate Dihydrate & Li2(Al2Si3O10) (H2O)2 & 69412  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na16(Al15.416Si24.584)O80 (H2O)16 & 79847  \\
NAT & Sodium Tecto-dialumotrisilicate Hydrate (1.7/1/1.5) & Na1.74(Al2Si3O10) (H2O)1.5 & 83015  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 201650  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na16(Al16Si24O80) (H2O)16 & 94914  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & Na6.528Ca1.472(Al9.404Si10.596O40) (H2O)11.936 & 29522  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & (Na5.84Ca1.6)(Al9Si11O40) (H2O)9.87 & 71818  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & (Na5.84Ca1.6)(Al9Si11O40) (H2O)12.36 & 71819  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & (Na5.84Ca1.6)(Al9Si11O40) (H2O)14.17 & 71820  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & (Na5.84Ca1.6)(Al9Si11O40) (H2O)14 & 71821  \\
NAT & Potassium Tecto-alumosilicate Hydrate & K9(Al9Si11O40) (H2O)20.48 & 71822  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & Na4.64Ca1.84(Al8.5Si11.5)O40 (H2O)13.6 & 87687  \\
NAT & Disodium Dicalcium Tecto-hexaalumononasilicate Octahydrate & Na2Ca2Al6Si9O30 (H2O)8 & 61242  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & (Na5.22Ca5.22)(Al16Si24O80) (H2O)11.31 & 75199  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & (Na4.96Ca4.96)(Al16Si24O80) (H2O)23.36 & 75200  \\
NAT & Disodium Dicalcium Tecto-hexaalumononasilicate Octahydrate & Na2Ca2(Al6Si9O30) (H2O)8 & 90038  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 22017  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 22018  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 22019  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 31303  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 31309  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2(Al2Si3O10) (H2O)2 & 34890  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2Al2Si3O10 (H2O)2 & 48139  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2Al2Si3O10 (H2O)2 & 60187  \\
NAT & Potassium Sodium Tecto-alumosilicate Hydrate & K15.8Na0.2(Al16Si24O80) (H2O)16 & 68317  \\
NAT & Lithium Sodium Tecto-dialumotrisilicate Hydrate (1.7/.3/1/2) & Li1.66Na0.34(Al2Si3O10) (H2O)2 & 69405  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2(Al2Si3O10) (H2O)2 & 69406  \\
NAT & Dipotassium Tecto-dialumotrisilicate Dihydrate & K2(Al2Si3O10) (H2O)2 & 69407  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2(Al2Si3O10) (H2O)2 & 69409  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2(Al2Si3O10) (H2O)2 & 69410  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2(Al2Si3O10) (H2O)2 & 69411  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na1.98(Al1.99Si2.97O10.15) (H2O)2.00 & 74219  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2(Al2Si3O10) (H2O)2 & 81195  \\
NAT & Disodium Tecto-dialumotrisilicate & Na2(Al2Si3O10) & 83013  \\
NAT & Disodium Tecto-dialumotrisilicate & Na2(Al2Si3O10) & 83014  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2Al2Si3O10 (H2O)2 & 201651  \\
NAT & Disodium Tecto-dialumotrisilicate Dihydrate & Na2(Al2Si3O10) (H2O)2 & 56657  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na16(Al16Si24O80) (H2O)16 & 94915  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na16(Al16Si24O80) (H2O)32 & 94916  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na16(Al16Si24O80) (H2O)32 & 94917  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na16(Al16Si24O80) (H2O)32 & 94918  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na16(Al16Si24O80) (H2O)32 & 94919  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na16(Al16Si24O80) (H2O)32 & 94920  \\
NAT & Sodium Magnesium Calcium Aluminium Silicate Dideuteriohydrate & (Na1.92Mg.06Ca.02)Al2Si3O10(D2O)1.84 & 172121  \\
NAT & Disodium Tecto-dialumotrisilicate Trihydrate & Na2Al2Si3O10 (H2O)3 & 171824  \\
NAT & Calcium Tecto-alumosilicate Hydrate & CaAl2Si3O10 (H2O)3 & 8186  \\
NAT & Calcium Tecto-dialumotrisilicate Trihydrate & Ca(Al2Si3O10) (H2O)3 & 30967  \\
NAT & Calcium Tecto-dialumotrisilicate Trihydrate & Ca(Al2Si3O10) (H2O)3 & 95391  \\
NAT & Calcium Tecto-dialumotrisilicate Trihydrate & Ca(Al2Si3O10) (H2O)3 & 95392  \\
NAT & Calcium Tecto-dialumotrisilicate Trihydrate & Ca(Al2Si3O10) (H2O)3 & 95393  \\
NAT & Calcium Tecto-dialumotrisilicate Trihydrate & Ca(Al2Si3O10) (H2O)3 & 95394  \\
NAT & Sodium Tecto-alumosilicate Hydrate & Na2(Si(Si0.5Al0.5)4O10) (H2O)2 & 39904  \\
NAT & Sodium Potassium Calcium Tecto-alumosilicate Hydrate & Na2.05K.22Ca.02Al2.25Si2.75O10 (H2O)2 & 62293  \\
NAT & Sodium Calcium Tecto-alumosilicate Hydrate & Na6.80Ca1.20(Al8.68Si11.32)O40 (H2O)10.88 & 89797  \\
NAT & Sodium Calcium Silicon Aluminium Oxide Hydrate (1.46/0.47/2.69/2.31/10/2.74) & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)2.74 & 171057  \\
NAT & Sodium Calcium Silicon Aluminium Oxide Hydrate (1.46/0.47/2.69/2.31/10/2.37) & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)2.37 & 171058  \\
NAT & Sodium Calcium Silicon Aluminium Oxide Hydrate (1.46/0.47/2.69/2.31/10/2.10) & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)2.102 & 171059  \\
NAT & Sodium Calcium Silicon Aluminium Oxide Hydrate (1.46/0.47/2.69/2.31/10/2)-Phase I & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)2 & 171060  \\
NAT & Sodium Calcium Silicon Aluminium Oxide Hydrate (1.46/0.47/2.69/2.31/10/2.74)-Phase Ii & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)0.402 & 171061  \\
NAT & Sodium Calcium Alumosilicate Hydrate & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)2.74 & 172621  \\
NAT & Sodium Calcium Alumosilicate Hydrate & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)4 & 172622  \\
NAT & Sodium Calcium Alumosilicate Hydrate & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)4 & 172623  \\
NAT & Sodium Calcium Alumosilicate Hydrate & Na1.462Ca.474(Si2.685Al2.315)O10 (H2O)4 & 172624  \\
NAT & Sodium Tecto-gallosilicate Hydrate & Na1.94(Ga1.94Si3.06O10) (H2O)2 & 66041  \\
NAT & Sodium Tecto-gallosilicate Hydrate & Na15.5(Ga15.5Si24.5O80) (H2O)16 & 68687  \\
NAT & Potassium Tecto-gallosilicatee Hydrate & K7.98(Ga7.98Si12.02O40) (H2O)6.32 & 91663  \\
NAT & Disodium Tecto-digallotrisilicate Dihydrate & Na2(Ga2Si3O10) (H2O)2 & 40645  \\
NES & Sodium Potassium Magnesium Calcium Tecto-alumosilicate Hydrate & (Na2.5K0.2Mg3.1Ca4.9)(Al20.4Si115.6O272) (H2O)93 & 81390  \\
NON & Silicon Oxide-2-aminopentane (88/4) & (SiO2)88(C5H13N)4 & 57132  \\
NSI & Silicon Dioxide & SiO2 & 413853  \\
OFF & Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & KCa0.92Mg0.82(Si13.52Al4.48O36) (H2O)9.84 & 2747  \\
OFF & Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & K0.96Ca1.52Mg0.97(Al5.40Si12.60O36) (H2O)15.50 & 85547  \\
OFF & Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & K0.89Ca1.50Mg0.86(Al5.48Si12.52O36) (H2O)16.07 & 85548  \\
OFF & Potassium Calcium Magnesium Tecto-alumosilicate Hydrate & KCa1.4Mg(Al5.238Si12.762O36) (H2O)13.52 & 85549  \\
OFF & Potassium Calcium Magnesium Tecto Alumosilicate Hydrate & KCa1.32MgAl5.7Si12.3O36 (H2O)15.53 & 83357  \\
OWE & Magnesium Diethylentriammonium(+) Tecto-trialumotetraphosphate(V) Hydrate & Mg(HC4N3H13)(Al3P4O16) (H2O) & 280761  \\
OWE & Magnesium Diethylentriammonium(+) Tecto-trialumotetraphosphate(V) & Mg(HC4N3H13)(Al3P4O16) & 280762  \\
PAU & Potassium Calcium Tecto-alumosilicate Hydrate & K6Ca16Al38Si130O336 (H2O)113 & 34452  \\
PAU & Potassium Sodium Calcium Barium Tecto-hydrogenalumosilicate Hydrate & K2.25Na.31Ca2.25Ba1.44(Al11.5Si30.5O84H1.4) (H2O)24.8 & 56301  \\
PHI & Sodium Potassium Tecto-alumosilicate Hydrate & Na4KAl5Si11O32 (H2O)10 & 23902  \\
PHI & Sodium Ammonium Silicate & Na0.104(NH4)0.952(Si3.2O8.256) & 280421  \\
PHI & Sodium Ammonium Silicate & Na0.1(NH4)1.01(Si4O8) (H2O)2.37 & 280422  \\
PHI & Sodium Ammonium Silicate & Na0.13(NH4)1.13(Si5.33O10.66) (H2O)3.46 & 280423  \\
PHI & Sodium Potassium Calcium Tecto-alumosilicate Hydrate & (Na0.205Ca0.39K0.61)(Al1.6Si2.4)O8 (H2O)2.565 & 90139  \\
PHI & Calcium Sodium Potassium Lithium Tecto-alumosilicate Hydrate & (Ca0.52Na0.54)K0.15Li4(Al5.92Si10.08O32) (H2O)13.31 & 95303  \\
PHI & Calcium Potassium Tecto-alumosilicate Hydrate & Ca1.64K2Si10.67Al5.33O32 (H2O)12 & 2317  \\
PHI & Magnesium Sodium Potassium Tecto-alumosilicate Hydrate & Mg1.56Na1.24K1.06(Al5.3Si10.7O32) (H2O)9.6 & 51638  \\
PHI & Magnesium Sodium Potassium Tecto-alumosilicate Hydrate & Mg1.52Na0.88K0.22(Al4.5Si11.5O32) (H2O)10.96 & 51639  \\
PHI & Calcium Barium Tecto-alumosilicate Hydroxide Hydrate & Ca0.6Ba2(Al4Si12O32)(OH) (H2O)11 & 2318  \\
PHI & Dibarium Tecto-tetraalumododecasilicate Dodecahydrate & Ba2Al4Si12O32 (H2O)12 & 15460  \\
PHI & Barium Tecto-alumosilicate Hydrate & Ba2(Al4.16Si11.84O32) (H2O)12 & 69418  \\
PHI & Dibarium Tetrakis(tecto-alumotrisilicate) Dodecahydrate & Ba2(AlSi3O8)4 (H2O)12 & 69419  \\
PHI & Barium Tecto-alumosilicate Hydrate & Ba1.96(Al4.85Si10.27O32) (H2O)11.54 & 69420  \\
RHO & Hydrogen Tecto-alumosilicate & H12(Al12Si36O96) & 23708  \\
RHO & Deuterium Caesium Tecto-alumosilicate & D4.8Cs5.5Si37.7Al10.3O96 & 35572  \\
RHO & Deuterium Caesium Tecto-alumosilicate & D4.8Cs5.5Si37.7Al10.3O96 & 35574  \\
RHO & Strontium Caesium Tecto-alumosilicate -High & Sr4.0Cs1.1(Al12Si36O96) & 69112  \\
RHO & Caesium Aluminium Tecto-alumosilicate Hydrate & Cs.42Al2.6(Al8.59Si39.41O96) (H2O)4.2 & 68127  \\
RHO & Rubidium Tecto-alumosilicate & Rb14(Al14Si34O96) & 72373  \\
RHO & Caesium Ammonium Tecto-alumosilicate -Ht & Cs1.13(NH4)10.5(Al12Si36O96) & 73461  \\
RHO & Rubidium Tecto-beryllophosphate & Rb11.75(Be24P24O96) & 75207  \\
RHO & Deuterium Caesium Tecto-alumosilicate -Pentadeuteriomethylamine (1/5) & (D0.3Cs0.7(Al6Si42O96))(D2N(CD3))5 & 84586  \\
RHO & Caesium Deuterium Tecto-alumosilicate & Cs3.78D6.22Si38Al10O96 & 201879  \\
RHO & Calcium Lithium Tecto-beryllophosphate Hydrate & Ca8Li8(Be24P24O96) (H2O)38 & 71430  \\
RHO & Calcium Lithium Tecto-beryllophosphate & Ca5.18Li13.64(Be24P24O96) & 71431  \\
RHO & Calcium Lithium Tecto-beryllophosphate & Ca6Li12(Be24P24O96) & 75210  \\
RHO & Calcium Lithium Tecto-beryllophosphate & Ca6Li12(Be24P24O96) & 75211  \\
RHO & Calcium Lithium Tecto-beryllophosphate & Ca6Li12(Be24P24O96) & 75212  \\
RHO & Sodium Potassium Calcium Lithium Beryllium Phosphate Hydrate (0.2/1.2/5.5/11.6/24/4/38) & (Na0.2K1.2Ca5.5Li3.6)Li8Be24(PO4)24 (H2O)38 & 203065  \\
RHO & Deuterium Tecto-alumosilicate Hydrate & D10.3Si37.7Al10.3O96(D2O)8.4 & 40507  \\
RHO & Caesium Deuterium Tecto-alumosilicate & Cs4.2D6.1Si37.7Al10.3O96 & 40508  \\
RHO & Caesium Tecto-alumosilicate & Cs1.1Al4.8Si44.8O96 & 62691  \\
RHO & Deuterium Tecto-alumosilicate & D9Al9Si39O96 & 62393  \\
RHO & Deuterium Tecto-alumosilicate & D9Al9Si39O96 & 62394  \\
RHO & Deuterium Tecto-alumosilicate & D9Al9Si39O96 & 62395  \\
RHO & Nonadeuterium Tecto-nonaalumononatriacontasilicate & D9(Al9Si39O96) & 62396  \\
RHO & Deuterium Caesium Tecto-alumosilicate & D6.9Al6Si42O96Al8O4.6 & 63657  \\
RHO & Deuterium Caesium Aluminium Tecto-alumosilicate Oxide & D8.4Cs1.7Al5.5(Al6Si42O96)O4.9 & 63658  \\
RHO & Deuterium Caesium Tecto-alumosilicate & D12Al6Si42O96 & 63659  \\
RHO & Deuterium Caesium Tecto-alumosilicate & D4.8Cs5.5Si37.7Al10.3O96 & 35573  \\
RHO & Sodium Caesium Tecto-alumosilicate Dideuteriohydrate & Na6.2Cs3.2Si36.4Al11.6O96(D2O)6.2 & 65440  \\
RHO & Deuterium Tetradeuterioammonium Caesium Tectoalumosilicate & D2.5(ND4)7.4Cs.7(Al10.9Si37.1O96) & 65671  \\
RHO & Deuterium Tetradeuterioammonium Caesium Tectoalumosilicate & D4.95(ND4)4.6Cs.55(Al10.1Si37.9O96) & 65672  \\
RHO & Calcium Tetradeuterioammonium Tecto-alumosilicate & Ca3.95(ND4)4.1(Al12Si36O96) & 66063  \\
RHO & Calcium Tetradeuterioammonium Tecto-alumosilicate & Ca3.95(ND4)4.1(Al12Si36O96) & 66064  \\
RHO & Calcium Deuterium Tecto-alumosilicate & Ca3.4D5.2(Al12Si36O96) & 66065  \\
RHO & Caesium Aluminium Tecto-alumosilicate Hydrate Methyl Chloride & Cs.42Al2.6(Al8.59Si39.41O96) (H2O)4.2(CH3Cl)2.6 & 68128  \\
RHO & Caesium Aluminium Tecto-alumosilicate Hydrate Methyl Chloride & Cs.42Al2.6(Al8.59Si39.41O96) (H2O)4.2(CH3Cl)2.5 & 68129  \\
RHO & Caesium Aluminium Tecto-alumosilicate Hydrate Methyl Chloride & Cs.42Al2.6(Al8.59Si39.41O96) (H2O)4.2(CH3Cl)2.4 & 68130  \\
RHO & Caesium Aluminium Tecto-alumosilicate Hydrate Methyl Chloride & Cs.42Al2.6(Al8.59Si39.41O96) (H2O)4.2(CH3Cl)2 & 68131  \\
RHO & Caesium Aluminium Tecto-alumosilicate Hydrate Methyl Chloride & Cs.42Al2.6(Al8.59Si39.41O96) (H2O)4.2(CH3Cl)1.7 & 68132  \\
RHO & Strontium Caesium Tecto-alumosilicate -Low & Sr4.4Cs1.0H2.2(Al12Si36O96) & 69111  \\
RHO & Strontium Ammonium Caesium Tecto-alumosilicate -Lt & Sr4.5(NH4)1.9Cs1.1(Al12Si36O96) & 71804  \\
RHO & Strontium Ammonium Caesium Tecto-alumosilicate -Ht & Sr4.6(NH4)1.7Cs1.1(Al12Si36O96) & 71805  \\
RHO & Rubidium Tecto-arsenatoberyllate Dideuteriohydrate & Rb24(Be24As24O96)(D2O)3.2 & 72372  \\
RHO & Caesium Ammonium Tecto-alumosilicate -Lt & Cs0.58(NH4)10Al12Si36O96 & 73462  \\
RHO & Caesium Cadmium Tecto-alumosilicate & Cs0.22Cd4.8(Al11Si37O96) & 74366  \\
RHO & Caesium Cadmium Tecto-alumosilicate & Cs0.22Cd4.8(Al11Si37O96) & 74367  \\
RHO & Thallium Tecto-alumosilicate Dideuteriohydrate & Tl9.92(Al9.92Si38.08O96)(D2O)1.2 & 75205  \\
RHO & Thallium Tecto-beryllophosphate & Tl21.18(Be24P24O96) & 75206  \\
RHO & Thallium Sodium Tecto-berylloarsenate & Tl17.72(Be24As24O96) & 75208  \\
RHO & Hydrogen Caesium Tect-alumosilicate Hydrate -Methylamine (1/5) & (H3.2Cs0.8(Al9Si39O96 (H2O)28) (H2O)22.6)(H2N(CH3))5 & 84580  \\
RHO & Hydrogen Caesium Tect-alumosilicate Hydrate -Methylamine (1/5) & (H0.1Cs0.9(Al6Si42O96 (H2O)27.2))(H2N(CH3))5 & 84581  \\
RHO & Deuterium Caesium Tecto-alumosilicate Aluminium Oxide Pentadeuteriomethylamine (1/5.2) & (D3.65Cs0.2(Al9Si39O96)(Al2O3)4)(D2N(CD3))5.15 & 84582  \\
RHO & Deuterium Caesium Tecto-alumosilicate -Pentadeuteriomethylamine (1/5) & (D3.8Cs0.2(Al9Si39O96))(D2N(CD3))5 & 84583  \\
RHO & Hydrogen Caesium Tect-alumosilicate Hydrate -Methylamine (1/9) & (H8.45Cs0.55(Al9Si39O96 (H2O)19.2)) (H2O)18.7((CH3)(NH2))9 & 84584  \\
RHO & Deuterium Caesium Tecto-alumosilicate Aluminium Oxide Pentadeuteriomethylamine (1/5) & (D0.3Cs0.7(Al6Si42O96)(Al2O3)3.567)(D2N(CD3))5 & 84585  \\
RHO & Hydrogen Caesium Tecto-alumosilicate Hydrate Dimethylamine (1/5) & (H3.4Cs0.6(Al9Si39O96) (H2O)40.6)(HN(CH3)2)5 & 84587  \\
RHO & Hydrogen Caesium Tecto-alumosilicate Hydrate Dimethylamine (1/9) & (H7.6Cs1.4(Al9Si39O96) (H2O)25)(HN(CH3)2)9 & 84588  \\
RHO & Hydrogen Caesium Tecto-alumosilicate Hydrate Dimethylamine (1/5) & (H5Cs(Al6Si42O96) (H2O)29.2)(HN(CH3)2)5 & 84589  \\
RHO & Hydrogen Caesium Tecto-alumosilicate Hydrate Trimethylamine (1/5) & (H2.8Cs1.2(Al9Si39O96) (H2O)30)(N(CH3)3)5 & 84590  \\
RHO & Deuterium Caesium Tecto-alumosilicate Aluminium Oxide Nonadeuteriotrimethylamine (1/5) & (D3.8Cs0.2(Al9Si39O96)(Al2O3)5.367)(N(CD3)3)5 & 84591  \\
RHO & Hydrogen Caesium Tecto-alumosilicate Hydrate Trimethylamine (1/5) & (H0.2Cs0.8(Al6Si42O96) (H2O)26)(N(CH3)3)5 & 84592  \\
RHO & Deuterium Caesium Tecto-alumosilicate Aluminium Oxide Nonadeuteriotrimethylamine (1/5) & (D0.3Cs0.7(Al6Si42O96)(Al2O3)5.1)(N(CD3)3)5 & 84593  \\
RHO & Hydrogen Tecto-alumotrisilicate & H(AlSi3O8) & 201470  \\
RHO & Caesium Deuterium Tecto-alumosilicate & Cs2.7D7.3Si38Al10O96 & 201876  \\
RHO & Caesium Deuterium Tecto-alumosilicate & Cs3.78D6.22Si38Al10O96 & 201877  \\
RHO & Caesium Deuterium Tecto-alumosilicate & Cs3.78D6.22Si38Al10O96 & 201878  \\
RHO & Ammonium Caesium Tecto-alumotrisilicate (1/0.03/1) & (NH4)Cs0.025(AlSi3O8) & 201471  \\
RHO & Caesium Sodium Tecto-gallosilicate & Cs8.8Na9.8(Ga21.42Si26.58O96) & 80051  \\
RRO & Silicon Oxide & SiO2 & 152295  \\
RSN & Tetrapotassium Dodecasodium Tecto-octazincooctacosasilicate Octadecahydrate & K4Na12(Zn8Si28O72) (H2O)18 & 83674  \\
RTE & Silicon Oxide & SiO2 & 86547  \\
RTE & Silicon Dioxide-(exo-2-aminobicyclo-heptane) (24/2.51) & (C7H13N)2.514Si24O48 & 87565  \\
RTE & Silicon Oxide (24/48) & Si24O48 & 87566  \\
RUT & Tetramethylammonium Silicon Boron Oxide (4/32/4/72) & (N(CH3)4)4(Si32B4O72) & 56775  \\
RUT & Silicon Oxide (36/72)-Pyrrolidine (1/4) & (Si36O72)(C4H9N)4 & 93956  \\
RWR & Silicon Oxide (32/64) & Si32O64 & 153257  \\
RWY & Gallium Germanium Sulfide (2/2/8)-1-(2-aminoethyl)piperazine (1/0.33) & (Ga2Ge2S8)(C9H20N2)0.333 & 281746  \\
RWY & Gallium Germanium Sulfide (2/2/8)-1-(3-aminopropyl)-2-pipecoline (1/0.98) & (Ga2Ge2S8)(C6H14N2O)0.98 & 281750  \\
RWY & Gallium Selenide (4/8) & Ga4Se8 & 281757  \\
RWY & Gallium Selenide (4/8)-4;4-trimethylenedipiperidine (1/1) & (Ga4Se8)(C13H26N2) & 281758  \\
RWY & Gallium Germanium Sulfide (2.67/1.33/8)-Tris(2-aminoethyl)amine (1/0.43) & (Ga2.67Ge1.33S8)(C6H18N4)0.428 & 281751  \\
RWY & Gallium Tin(IV) Sulfide (1.8/2.2/8)-4;4-trimethylenedipiperidine (1/1) & (Ga1.8Sn2.2S8)(C13H26N2) & 281752  \\
RWY & Gallium Tin(IV) Selenide (2.31/1.69/8)-4;4-trimethylenedipiperidine (1/1) & (Ga2.31Sn1.69Se8)(C13H26N2) & 281759  \\
RWY & Gallium Germanium Sulfide (2/2/8)-(n-(2-aminoethyl)morpholine) (1/2) & (Ga2Ge2S8)(C6H14N2O)2 & 281735  \\
RWY & Indium Germanium Sulfide (3/1/8)-4;4-trimethylenedipiperidine (1/1) & (In3GeS8)(C13H26N2) & 281753  \\
RWY & Indium Germanium Sulfide (2.5/1.5/8)-4;4-trimethylenedipiperidine (1/1) & (In2.5Ge1.5S8)(C13H26N2) & 281754  \\
SFF & Silicon Oxide & SiO2 & 410596  \\
SFG & Silicon Dioxide & SiO2 & 96967  \\
SFH & Silicon Oxide (64/128) & Si64O128 & 55346  \\
SFN & Silicon Oxide (16/32) & Si16O32 & 55347  \\
SGT & Silicon Oxide-3-azabicyclo(3.2.2)nonan (64/4) & (SiO2)64(C8H15N)4 & 57126  \\
SGT & Silicon Oxide-1-aminoadamantane (64/5.6) & (SiO2)64(C10H17N)5.6 & 67465  \\
SOD & Sodium Tecto-alumosilicate Hydrate & Na3.68(Al3.6Si8.4O24) (H2O)1.2 & 201587  \\
STF & Silicon Oxide & SiO2 & 410595  \\
STI & Calcium Silicate Hydrate & Ca7.323Si72O151.323 (H2O)48.197 & 4395  \\
STI & Calcium Sodium Alumosilicate Hydrate & Ca7.7Na.3Al16.6Si55.4O144 (H2O)50 & 47222  \\
STI & Calcium Tecto-alumosilicate Hydrate & Ca4(Al8.32Si27.68)O72 (H2O)35.36 & 85454  \\
STI & Sodium Tecto-alumosilicate Hydrate & Na7.52Si28.44Al7.56O72 (H2O)19.68 & 201379  \\
STI & Sodium Calcium Tecto-alumosilicate Hydrate & Na0.72Ca4(Al10Si26O72) (H2O)29.12 & 66687  \\
STI & Sodium Calcium Tecto-alumosilicate Hydrate -B & Na7.67Ca4.84(Al17.35Si54.65O144) (H2O)16.56 & 83469  \\
STI & Sodium Potassium Calcium Tecto-alumosilicate Hydrate & Na7.98K3.18Ca3.88Al16.64Si55.36O144 (H2O)45.28 & 88913  \\
STI & Sodium Calcium Tecto-alumosilicate Hydrate & Na1.76Ca4.00(Al10.29Si25.71O72) (H2O)29.4 & 9094  \\
STI & Sodium Calcium Tecto-alumosilicate Hydrate & Na3Ca3.36Al9.48Si26.52O72 (H2O)24.48 & 26357  \\
STI & Disodium Tetracalcium Tecto-decaalumohexacosasilicate Dotriacontahydrate & Na2Ca4(Al10Si26O72) (H2O)32 & 28270  \\
STI & Calcium Hydrogen Tecto-alumosilicate & Ca2.62H4.56(Al9.8Si26.2O72) & 31043  \\
STI & Sodium Silicate Hydrate & Na13.56(Al13.54Si58.46O144) (H2O)58.56 & 4396  \\
STI & Sodium Potassium Calcium Tecto-alumosilicate Hydrate & Na9.9K3.46Ca3.52Al15.9Si56.1O144 (H2O)44.68 & 88912  \\
STI & Sodium Calcium Tetradeuterioammonium Tecto-alumosilicate Dideuteriohydrate & Na0.41Ca0.63(ND4)12.8(Al13.68Si58.32O144)(D2O)36.16 & 90027  \\
SZR & Potassium Tecto-alumosilicate & K5(Al5Si31O72) & 73752  \\
TER & Calcium Sodium Tecto-alumosilicate Hydrate & Ca3.89Na4.43(Al12.30Si67.70O160) (H2O)46.48 & 83466  \\
THO & Sodium Dicalcium Tecto-pentaalumopentasilicate Hexahydrate & NaCa2(Al5Si5O20) (H2O)6 & 20007  \\
THO & Sodium Dicalcium Tecto-pentaalumopentasilicate Hexahydrate & NaCa2(Al5Si5O20) (H2O)6 & 61166  \\
THO & Sodium Calcium Tecto-alumosilicate Hydrate & Na1.26Ca1.74(Si5.26Al4.74O20) (H2O)6 & 41195  \\
THO & Sodium Calcium Strontium Aluminium Tecto-silicate Hydrate & Na1.00(Ca1.88Sr0.12)Al5(Si5O20) (H2O)6 & 68500  \\
THO & Sodium Calcium Strontium Tecto-alumosilicate Hydrate & Na1.08Ca1.84Sr.08(Al5Si5O20) (H2O)6 & 201449  \\
THO & Sodium Calcium Strontium Silicon Aluminium Oxide Hydrate (1.2/1.28/0.52/5.2/4.8/20/6) & (Na1.2Ca0.8)(Sr0.52Ca0.48)(Si5.2Al4.8O20) (H2O)6 & 92906  \\
THO & Rubidium Tecto-gallogermanate Hydrate & Rb20(Ga20Ge20O80) (H2O)14.86 & 91665  \\
TON & Silicon Oxide & SiO2 & 61178  \\
TON & Silicon Oxide & SiO2 & 69114  \\
TON & Silicon Oxide & SiO2 & 201689  \\
TON & Silicon Oxide & SiO2 & 62581  \\
TON & Silicon Dioxide & SiO2 & 65498  \\
TSC & Calcium Strontium Potassium Barium Copper Tecto-dodecaalumododecasilicate Hydroxide Hydrate Chloride & Ca4(Sr1.03K0.65Ba1.32)Cu3(Si12Al12O48)(OH)8 (H2O)20.465Cl0.056 & 85550  \\
UOZ & 1;6-hexanebis(trimethylammonium) Germanium Oxide Fluoride (2/40/80/4) & ((N(CH3)3)2C6H12)2(F4Ge40O80) & 151481  \\
VFI & Trialuminium Triphosphate Pentahydrate & Al3P3O12 (H2O)5 & 83355  \\
VSV & Tetrasodium Tecto-dizincoheptasilicate Pentahydrate & Na4(Zn2Si7O18) (H2O)5 & 79160  \\
YUG & Calcium Tecto-alumosilicate Octahydrate & Ca2Al4Si12O32 (H2O)8 & 26151  \\
YUG & Calcium Tecto-dialumohexasilicate Tetrahydrate & CaAl2Si6O16 (H2O)4 & 26801  \\
YUG & Calcium Tecto-dialumohexasilicate & CaAl2Si6O16 & 26819  \\
YUG & Calcium Tecto-dialumohexasilicate Tetrahydrate & CaAl2Si6O16O4.038H7.91 & 29505  \\
YUG & Calcium Tecto-dialumohexasilicate Tetrahydrate-K(011) Sector & Ca(Al2Si6O16) (H2O)4 & 96711  \\
YUG & Calcium Tecto-dialumohexasilicate Tetrahydrate-V(120) Sector & Ca(Al2Si6O16) (H2O)4 & 96712  \\
ZON & Gallium Phosphate(V) Fluoride (diazabicyclo-(2;2;2)-octane) & (Ga4P4O16)(HF)(N(C2H4)3N) & 56479  \\

\end{longtable}
